The SINS survey: SINFONI Integral Field Spectroscopy of z ~ 2 Star-forming Galaxies

We present the SINS survey with SINFONI of high redshift galaxies. With 80 objects observed and 63 detected, SINS is the largest survey of spatially resolved gas kinematics, morphologies, and physical properties of star-forming galaxies at z~1-3. We describe the selection of the targets, the observations, and the data reduction. We then focus on the "SINS Halpha sample" of 62 rest-UV/optically-selected sources at 1.3<z<2.6 for which we targeted primarily the Halpha and [NII] emission lines. Only 30% of this sample had previous near-IR spectroscopic observations. As a whole, the SINS Halpha sample covers a reasonable representation of massive log(M*/Msun)>~10 star-forming galaxies at z~1.5-2.5, with some bias towards bluer systems compared to pure K-selected samples due to the requirement of secure optical redshift. The sample spans two orders of magnitude in stellar mass and in absolute and specific star formation rates, with median values of approximately log(M*/Msun) = 10.5, 70 Msun/yr, and 3/Gyr. The ionized gas distribution and kinematics are spatially resolved on scales ranging from 1.5 kpc for adaptive optics assisted observations to typically 4-5 kpc for seeing-limited data. The Halpha morphologies tend to be irregular and/or clumpy. About one-third are rotation-dominated yet turbulent disks, another third comprises compact and velocity dispersion-dominated objects, and the remaining galaxies are clear interacting/merging systems; the fraction of rotation-dominated systems increases among the more massive part of the sample. The Halpha luminosities and equivalent widths suggest on average roughly twice higher dust attenuation towards the HII regions relative to the bulk of the stars, and comparable current and past-averaged star formation rates. [Abridged]

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tablecolumns{6}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{SINS survey: galaxies observed
              \label{tab-samples}}
\tablehead{
   \colhead{Source} & 
   \colhead{$z_{\rm sp}$\,\tablenotemark{a}} & 
   \colhead{Class\,\tablenotemark{b}} & 
   \colhead{$K_{\rm Vega}$} & 
   \colhead{Parent survey or field} & 
   \colhead{References} \\
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{(mag)} & 
   \colhead{} & 
   \colhead{}
}
\startdata
$\rm Q1307-BM1163$  & 1.4105 & BM          & \ldots  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX376$   & 2.4085 & BX          &  20.84  &  BX/BM NIRSPEC  &  1, 2, 3 \\
$\rm Q1623-BX447$   & 2.1481 & BX          &  20.55  &  BX/BM NIRSPEC  &  1, 2, 3 \\
$\rm Q1623-BX455$   & 2.4074 & BX          &  21.56  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX502$   & 2.1550 & BX          &  22.04  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX528$   & 2.2682 & BX          &  19.75  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX543$   & 2.5211 & BX          &  20.54  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX599$   & 2.3304 & BX          &  19.93  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q1623-BX663$\,\tablenotemark{c}   & 2.4333 & BX          &  19.92  &
     BX/BM NIRSPEC  &  1, 2 \\
$\rm SSA22a-MD41$   & 2.1713 & BX          &  20.42\,\tablenotemark{d}  &
     BX/BM NIRSPEC  &  1, 2, 3 \\
$\rm Q2343-BX389$   & 2.1716 & BX          &  20.18  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2343-BX513$   & 2.1079 & BX          &  20.10  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2343-BX610$   & 2.2094 & BX          &  19.21  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2346-BX404$\,\tablenotemark{e}   & 2.0282 & BX          &  20.05  &
     BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2346-BX405$\,\tablenotemark{e}   & 2.0300 & BX          &  20.27  &
     BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2346-BX416$   & 2.2404 & BX          &  20.30  &  BX/BM NIRSPEC  &  1, 2 \\
$\rm Q2346-BX482$   & 2.2569 & BX          &  (20.70)\,\tablenotemark{f}  &
     BX/BM NIRSPEC  &  1, 2 \\
$\rm K20-ID5$\,\tablenotemark{c}       & 2.225  & Near-/mid-IR selected  &  19.04  &
     K20           &  4, 5 \\
$\rm K20-ID6$       & 2.226  & Near-/mid-IR selected  &  20.28  &  K20           &  4, 5 \\
$\rm K20-ID7$       & 2.227  & Near-/mid-IR selected  &  19.61  &  K20           &  4, 5 \\
$\rm K20-ID8$       & 2.228  & Near-/mid-IR selected  &  19.92  &  K20           &  4, 5 \\
$\rm K20-ID9$       & 2.0343\,\tablenotemark{g}  & Near-/mid-IR selected  &  20.40  &
     K20            &  4, 5 \\
$\rm D3a-4751$      & 2.266  & Near-/mid-IR selected  &  20.01  &  Deep3a        &  6 \\
$\rm D3a-6004$      & 2.387  & Near-/mid-IR selected  &  19.10  &  Deep3a        &  6 \\
$\rm D3a-6397$      & 1.513  & Near-/mid-IR selected  &  18.56  &  Deep3a        &  6 \\
$\rm D3a-7144$\,\tablenotemark{c}      & 1.648  & Near-/mid-IR selected  &  18.73  &
     Deep3a        &  6 \\
$\rm D3a-7429$      & 1.694  & Near-/mid-IR selected  &  19.59  &  Deep3a        &  6 \\
$\rm D3a-12556$     & 1.584  & Near-/mid-IR selected  &  19.29  &  Deep3a        &  6 \\
$\rm D3a-15504$\,\tablenotemark{c}     & 2.3834 & Near-/mid-IR selected  &  19.42  &
     Deep3a        &  6 \\
$\rm GMASS-167$     & 2.573  & Near-/mid-IR selected  &  21.13  &  GMASS         &  7 \\
$\rm GMASS-1084$    & 1.552  & Near-/mid-IR selected  &  19.31  &  GMASS         &  7 \\
$\rm GMASS-1146$    & 1.537  & Near-/mid-IR selected  &  20.01  &  GMASS         &  7 \\
$\rm GMASS-1274$    & 1.670  & Near-/mid-IR selected  &  20.65  &  GMASS         &  7 \\
$\rm GMASS-2090$    & 2.416  & Near-/mid-IR selected  &  20.75  &  GMASS         &  7 \\
$\rm GMASS-2113W$\,\tablenotemark{h}   & 1.613  & Near-/mid-IR selected  &  19.84  &
     GMASS          &  7 \\
$\rm GMASS-2113E$\,\tablenotemark{h}   & 1.6115\,\tablenotemark{i} & \ldots  &  21.16\,\tablenotemark{i}  &
     \ldots         &  \ldots \\
$\rm GMASS-2207$    & 2.449  & Near-/mid-IR selected  &  21.38  &  GMASS         &  7 \\
$\rm GMASS-2252$    & 2.407  & Near-/mid-IR selected  &  20.29  &  GMASS         &  7 \\
$\rm GMASS-2303$    & 2.449  & Near-/mid-IR selected  &  20.92  &  GMASS         &  7 \\
$\rm GMASS-2363$    & 2.448  & Near-/mid-IR selected  &  20.81  &  GMASS         &  7 \\
$\rm GMASS-2438$    & 1.615  & Near-/mid-IR selected  &  20.02  &  GMASS         &  7 \\
$\rm GMASS-2443$    & 2.298  & Near-/mid-IR selected  &  19.88  &  GMASS         &  7 \\
$\rm GMASS-2454$    & 1.602  & Near-/mid-IR selected  &  20.03  &  GMASS         &  7 \\
$\rm GMASS-2471$    & 2.430  & Near-/mid-IR selected  &  20.34  &  GMASS         &  7 \\
$\rm GMASS-2540$    & 1.613  & Near-/mid-IR selected  &  19.94  &  GMASS         &  7 \\
$\rm GMASS-2550$    & 1.601  & Near-/mid-IR selected  &  20.60  &  GMASS         &  7 \\
$\rm GMASS-2562$    & 2.450  & Near-/mid-IR selected  &  20.72  &  GMASS         &  7 \\
$\rm GMASS-2573$    & 1.550  & Near-/mid-IR selected  &  19.59  &  GMASS         &  7 \\
$\rm GMASS-2578$    & 2.448  & Near-/mid-IR selected  &  19.96  &  GMASS         &  7 \\
$\rm ZC-772759$     & 2.1792 & Near-/mid-IR selected  &  20.15  &  zCOSMOS     &  8, 9 \\
$\rm ZC-782941$     & 2.183  & Near-/mid-IR selected  &  19.65  &  zCOSMOS     &  8, 9 \\
$\rm ZC-946803$\,\tablenotemark{c}     & 2.090  & Near-/mid-IR selected  &  19.60  &
     zCOSMOS     &  8, 9 \\
$\rm ZC-1101592$    & 1.404  & Near-/mid-IR selected  &  18.86  &  zCOSMOS     &  8, 9 \\
$\rm SA12-5241$     & 1.356  & Near-/mid-IR selected  &  19.74  &  GDDS          &  10 \\
$\rm SA12-5836$     & 1.348  & Near-/mid-IR selected  &  18.95  &  GDDS          &  10 \\
$\rm SA12-6192$     & 1.505  & Near-/mid-IR selected  &  19.86  &  GDDS          &  10 \\
$\rm SA12-6339$     & 2.293  & Near-/mid-IR selected  &  20.15  &  GDDS          &  10 \\
$\rm SA12-7672$     & 2.147  & Near-/mid-IR selected  &  19.17  &  GDDS          &  10 \\
$\rm SA12-8768$\,\tablenotemark{j}     & 2.185  & Near-/mid-IR selected  &  20.11  &
     GDDS          &  10 \\
$\rm SA12-8768NW$\,\tablenotemark{j}   & 2.1876\,\tablenotemark{k} & \ldots       &  \ldots &
     \ldots        &  \ldots \\
$\rm SA15-5365$     & 1.538  & Near-/mid-IR selected  &  19.34  &  GDDS          &  10 \\
$\rm SA15-7353$     & 2.091  & Near-/mid-IR selected  &  19.89  &  GDDS          &  10 \\
$\rm SMM\,J02399-0134$ & 1.0635 & SMG & 16.30 & SCLS/A370        & 11, 12 \\
$\rm SMM\,J04431+0210$\,\tablenotemark{c} & 2.5092 & SMG & 19.41 &
     SCLS/MS0440$+$02 & 11, 13, 14, 15 \\
$\rm SMM\,J14011+0252$ & 2.5652 & SMG & 17.80 &
     SCLS/A1835       &  11, 15, 16, 17, 18, 19 \\
$\rm SMM\,J221733.91+001352.1$ & 2.5510 & SMG & $>21.3$ & SSA22  & 20, 21, 22 \\
$\rm SMM\,J221735.15+001537.2$ & 3.098  & SMG &  20.28  & SSA22  & 20, 23 \\
$\rm SMM\,J221735.84+001558.9$ & 3.089  & SMG &  20.98  & SSA22  & 20, 21 \\
$\rm Q0201+113~C6$  & 3.053  & LBG   &  21.53  & Steidel LBG survey & 24, 25, 15 \\
$\rm Q0347-383~C5$  & 3.236  & LBG   &  \ldots & Steidel LBG survey & 25, 26, 15 \\
$\rm Q0933+289~C27$ & 3.549  & LBG   &  \ldots & Steidel LBG survey & 24 \\
$\rm Q1422+231~C43$ & 3.281  & LBG   &  \ldots & Steidel LBG survey & 24 \\
$\rm Q1422+231~D81$ & 3.098  & LBG   &  \ldots & Steidel LBG survey & 24, 25, 15 \\
$\rm SSA22a~C36$    & 3.060  & LBG   &  \ldots & Steidel LBG survey & 24 \\
$\rm DSF2237a~C15$  & 3.138  & LBG   &  \ldots & Steidel LBG survey & 24 \\
$\rm EIS~U12$       & 3.083  & LBG   &  \ldots & EIS-AXAF/CDFS   & 27 \\
$\rm 1E06576-56$ Arc$+$core & 3.24 & LBG   &  \ldots &
     $\rm 1E06576-56$ lensing cluster & 28, 29, 15 \\
$\rm MRC\,1138-262$\,\tablenotemark{c, l} & 2.1558 & Line Emitter &  18.70  &
     $\rm MRC\,1138-262$    & 30, 31, 15 \\
$\rm NIC\,J1143-8036a$    & 1.35   & Line Emitter &  (21.40)\,\tablenotemark{m} &
     NICMOS Grism Parallel Survey & 32, 15 \\
$\rm NIC\,J1143-8036b$    & 1.36   & Line Emitter &  (20.50)\,\tablenotemark{m} &
     NICMOS Grism Parallel Survey & 32, 15
\enddata
\tablenotetext{a}
{
Spectroscopic redshift based on rest-frame UV emission or absorption
lines (e.g., Ly$\alpha$, interstellar absorption lines) obtained with
optical spectroscopy, or based on H$\alpha$ from near-IR long-slit
spectroscopy.
}
\tablenotetext{b}
{
The class corresponds to the primary selection applied in the surveys
from which our SINS targets were drawn.
As explained in \S~\ref{Sect-samples}, a number of sources satisfy
more than one criteria, e.g., the majority of the $K$-selected objects
also satify the $sBzK$ colour criteria.
}
\tablenotetext{c}
{
These galaxies are known to host an AGN based on their
optical (rest-UV) spectrum, or near-IR (rest-optical) spectrum
from either previous long-slit observations or our SINFONI data.
For all of those detected with SINFONI, clear signs of AGN activity
are identified (from the [\ion{N}{2}]/H$\alpha$ line ratio and/or
the line widths).  For $\rm K20-ID5$, the rest-frame optical emission
characteristics were argued by \citet{Dok05} to be more consistent
with starburst-driven shock excitation rather than AGN activity.
}
\tablenotetext{d}
{
No $K$-band photometry was published by \citet{Erb06b};
we measured the $K$-band magnitude from publicly available
archival imaging obtained with the SOFI instrument at the
ESO NTT as part of program ID 071.A-0639 (P.I.: M.D. Lehnert).
}
\tablenotetext{e}
{
$\rm Q2346-BX404$ and BX405 are an interacting pair, with angular
separation of $3\farcs 63$, corresponding to a projected distance of
30.3~kpc at the redshift of the sources.
}
\tablenotetext{f}
{
For BX\,482, no $K$-band photometry is available.
The $H_{160}$-band magnitude is given, measured from deep
HST/NICMOS imaging with the NIC2 camera through the F160W
filter \citep[$\rm \lambda \approx 1.6~\mu m$;][]{FS09a}.
}
\tablenotetext{g}
{
\citet{Dad04a} reported an optical redshift of 2.25 but noted that
is was uncertain.  Our SINFONI data clearly detected the H$\alpha$
and [NII] emission lines, at a redshift of 2.0343.
}
\tablenotetext{h}
{
The SINFONI observations of $\rm GMASS-2113$ targeted the catalog
position reported by \citet{Kur09}, but a second component to the
east was serendipitously detected with H$\alpha$ at the same redshift;
the $\rm GMASS-2113W$ and $\rm 2113E$ pair has an angular separation of
$1\farcs 9$, corresponding to a projected distance of 16.0~kpc at
the redshift of the pair.
}
\tablenotetext{i}
{
$\rm GMASS-2113E$ is not included in the GMASS catalogue but we
cross-identified it in the $K_{\rm s}$-selected FIREWORKS CDFS
catalogue of \citet{Wuy08}; the redshift listed is from our
SINFONI H$\alpha$ detection, and the photometry is taken from
\citet{Wuy08}.
}
\tablenotetext{j}
{
The SINFONI observations of $\rm SA12-8768$ targeted the catalog
position reported by \citet{Abr04}.  A second component $2\farcs 40$
to the north-west was serendipitously detected with H$\alpha$ at the
same redshift and at a (projected) distance of 19.8~kpc.
}
\tablenotetext{k}
{
The H$\alpha$ redshift from our SINFONI data is given.
}
\tablenotetext{l}
{
Radio galaxy, identified as H$\alpha$ emitter by \citet{Kur04}.
}
\tablenotetext{m}
{
For these objects, the $H$-band magnitude is given;
no $K$-band photometry is available.
}
\tablerefs{
(1) \citealt{Erb06b};
(2) \citealt{Ste04};
(3) \citealt{Erb03};
(4) \citealt{Dad04a};
(5) \citealt{Mig05};
(6) \citealt{Kon06};
(7) \citealt{Kur09};
(8) \citealt{Lil07};
(9) \citealt{McC09};
(10) \citealt{Abr04};
(11) \citealt{Sma02};
(12) \citealt{Sou99};
(13) \citealt{Frayer03};
(14) \citealt{Ner03};
(15) \citealt{Nes05};
(16) \citealt{Frayer99};
(17) \citealt{Swi04};
(18) \citealt{Tec04};
(19) \citealt{Nes07};
(20) \citealt{Cha05};
(21) \citealt{Sma04};
(22) \citealt{Swi04};
(23) \citealt{Gre05};
(24) \citealt{Ste03};
(25) \citealt{Pet01};
(26) \citealt{Nes08};
(27) \citealt{Cri00};
(28) \citealt{Meh01};
(29) \citealt{Nes06a};
(30) \citealt{Kur04};
(31) \citealt{Nes06b};
(32) \citealt{McC99}
}
\end{deluxetable}

\clearpage

\tabletypesize{\footnotesize}
\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{Photometric properties of the SINS H$\alpha$ sample galaxies
              \label{tab-photprop}}
\tablehead{
   \colhead{Source} & 
   \colhead{$B_{\rm AB}$} & 
   \colhead{$G_{\rm AB}$} & 
   \colhead{$H_{\rm Vega}$} & 
   \colhead{$K_{\rm s,\,Vega}$} & 
   \colhead{$B_{\rm AB} - K_{\rm s,\,Vega}$} & 
   \colhead{$G_{\rm AB} - K_{\rm s,\,Vega}$} & 
   \colhead{$B_{\rm AB} - z_{\rm AB}$} & 
   \colhead{$z_{\rm AB} - K_{\rm s,\,Vega}$} & 
   \colhead{$J_{\rm Vega} - K_{\rm s,\,Vega}$} \\
   \colhead{} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)} & 
   \colhead{(mag)}
}
\startdata
$\rm Q1307-BM1163$  & \ldots           & $21.83 \pm 0.01$ & \ldots           & \ldots           &
           \ldots           & \ldots           & \ldots           & \ldots           & \ldots           \\
$\rm Q1623-BX376$   & \ldots           & $23.43 \pm 0.01$ & \ldots           & $20.83 \pm 0.09$ &
           \ldots           & $2.60 \pm 0.09$  & \ldots           & \ldots           & $1.59 \pm 0.14$  \\
$\rm Q1623-BX447$   & \ldots           & $24.53 \pm 0.03$ & \ldots           & $20.54 \pm 0.07$ &
           \ldots           & $3.99 \pm 0.08$  & \ldots           & \ldots           & $1.64 \pm 0.11$  \\
$\rm Q1623-BX455$   & \ldots           & $25.03 \pm 0.05$ & \ldots           & $21.55 \pm 0.18$ &
           \ldots           & $3.48 \pm 0.19$  & \ldots           & \ldots           & $1.81 \pm 0.31$  \\
$\rm Q1623-BX502$   & \ldots           & $24.45 \pm 0.03$ & \ldots           & $22.03 \pm 0.28$ &
           \ldots           & $2.42 \pm 0.28$  & \ldots           & \ldots           & $0.97 \pm 0.33$  \\
$\rm Q1623-BX528$   & \ldots           & $23.69 \pm 0.01$ & $20.97 \pm 0.06$ & $19.74 \pm 0.03$ &
           \ldots           & $3.95 \pm 0.03$  & \ldots           & \ldots           & $1.77 \pm 0.06$  \\
$\rm Q1623-BX543$   & \ldots           & $23.43 \pm 0.01$ & \ldots           & $20.53 \pm 0.07$ &
           \ldots           & $2.90 \pm 0.07$  & \ldots           & \ldots           & $1.29 \pm 0.09$  \\
$\rm Q1623-BX599$   & \ldots           & $23.54 \pm 0.01$ & \ldots           & $19.92 \pm 0.04$ &
           \ldots           & $3.62 \pm 0.04$  & \ldots           & \ldots           & $2.07 \pm 0.08$  \\
$\rm Q1623-BX663$   & \ldots           & $24.26 \pm 0.02$ & $21.43 \pm 0.10$ & $19.91 \pm 0.04$ &
           \ldots           & $4.35 \pm 0.05$  & \ldots           & \ldots           & $2.57 \pm 0.12$  \\
$\rm SSA22a-MD41$   & \ldots           & $23.27 \pm 0.02$ & $21.27 \pm 0.05$ & $20.42 \pm 0.36$ &
           \ldots           & $2.85 \pm 0.36$  & \ldots           & \ldots           & \ldots           \\
$\rm Q2343-BX389$   & \ldots           & $25.00 \pm 0.05$ & $21.75 \pm 0.10$ & $20.17 \pm 0.05$ &
           \ldots           & $4.83 \pm 0.07$  & \ldots           & \ldots           & $2.72 \pm 0.14$  \\
$\rm Q2343-BX513$   & \ldots           & $24.00 \pm 0.02$ & \ldots           & $20.09 \pm 0.05$ &
           \ldots           & $3.91 \pm 0.05$  & \ldots           & \ldots           & $1.85 \pm 0.08$  \\
$\rm Q2343-BX610$   & \ldots           & $23.79 \pm 0.02$ & $20.73 \pm 0.06$ & $19.20 \pm 0.02$ &
           \ldots           & $4.59 \pm 0.03$  & \ldots           & \ldots           & $2.22 \pm 0.04$  \\
$\rm Q2346-BX404$   & \ldots           & $23.47 \pm 0.01$ & \ldots           & $20.04 \pm 0.13$ &
           \ldots           & $3.42 \pm 0.13$  & \ldots           & \ldots           & \ldots           \\
$\rm Q2346-BX405$   & \ldots           & $23.34 \pm 0.01$ & \ldots           & $20.26 \pm 0.15$ &
           \ldots           & $3.08 \pm 0.15$  & \ldots           & \ldots           & \ldots           \\
$\rm Q2346-BX416$   & \ldots           & $23.79 \pm 0.02$ & \ldots           & $20.29 \pm 0.16$ &
           \ldots           & $3.49 \pm 0.16$  & \ldots           & \ldots           & \ldots           \\
$\rm Q2346-BX482$   & \ldots           & $23.44 \pm 0.02$ & $20.98 \pm 0.07$ & \ldots           &
           \ldots           & \ldots           & \ldots           & \ldots           & \ldots           \\
$\rm K20-ID5$       & $24.37 \pm 0.04$ & \ldots           & $20.11 \pm 0.02$ & $19.03 \pm 0.01$ &
           $5.34 \pm 0.04$  & \ldots           & $1.45 \pm 0.05$  & $2.03 \pm 0.03$  & $2.28 \pm 0.03$  \\
$\rm K20-ID6$       & $24.83 \pm 0.09$ & \ldots           & $21.32 \pm 0.06$ & $20.27 \pm 0.04$ &
           $4.56 \pm 0.10$  & \ldots           & $1.18 \pm 0.11$  & $1.52 \pm 0.08$  & $1.87 \pm 0.07$  \\
$\rm K20-ID7$       & $23.85 \pm 0.06$ & \ldots           & $20.78 \pm 0.06$ & $19.61 \pm 0.03$ &
           $4.24 \pm 0.06$  & \ldots           & $0.87 \pm 0.08$  & $1.51 \pm 0.06$  & $1.90 \pm 0.05$  \\
$\rm K20-ID8$       & $24.27 \pm 0.07$ & \ldots           & $21.00 \pm 0.06$ & $19.91 \pm 0.03$ &
           $4.36 \pm 0.08$  & \ldots           & $0.96 \pm 0.08$  & $1.54 \pm 0.06$  & $1.89 \pm 0.06$  \\
$\rm K20-ID9$       & $24.65 \pm 0.08$ & \ldots           & $21.35 \pm 0.06$ & $20.39 \pm 0.06$ &
           $4.26 \pm 0.10$  & \ldots           & $1.16 \pm 0.10$  & $1.24 \pm 0.09$  & $1.70 \pm 0.09$  \\
$\rm D3a-4751$      & $23.72 \pm 0.01$ & \ldots           & \ldots           & $20.00 \pm 0.11$ &
           $3.72 \pm 0.11$  & \ldots           & $0.57 \pm 0.02$  & $1.29 \pm 0.11$  & $2.10 \pm 0.18$  \\
$\rm D3a-6004$      & $25.55 \pm 0.04$ & \ldots           & \ldots           & $18.93 \pm 0.05$ &
           $6.62 \pm 0.07$  & \ldots           & $1.84 \pm 0.05$  & $2.92 \pm 0.05$  & $2.77 \pm 0.09$  \\
$\rm D3a-6397$      & $23.51 \pm 0.01$ & \ldots           & \ldots           & $18.10 \pm 0.02$ &
           $5.42 \pm 0.03$  & \ldots           & $1.63 \pm 0.01$  & $1.93 \pm 0.03$  & $1.81 \pm 0.03$  \\
$\rm D3a-7144$      & $24.55 \pm 0.01$ & \ldots           & \ldots           & $18.69 \pm 0.03$ &
           $5.86 \pm 0.04$  & \ldots           & $1.74 \pm 0.02$  & $2.26 \pm 0.04$  & $1.87 \pm 0.04$  \\
$\rm D3a-7429$      & \ldots           & \ldots           & \ldots           & \ldots           &
           \ldots           & \ldots           & \ldots           & \ldots           & \ldots           \\
$\rm D3a-12556$     & $23.24 \pm 0.01$ & \ldots           & \ldots           & $19.28 \pm 0.05$ &
           $3.96 \pm 0.05$  & \ldots           & $0.75 \pm 0.01$  & $1.35 \pm 0.05$  & $1.39 \pm 0.06$  \\
$\rm D3a-15504$     & $23.53 \pm 0.01$ & \ldots           & \ldots           & $19.17 \pm 0.06$ &
           $4.37 \pm 0.06$  & \ldots           & $0.72 \pm 0.01$  & $1.79 \pm 0.06$  & $1.82 \pm 0.09$  \\
$\rm GMASS-167$     & $24.19 \pm 0.11$ & \ldots           & $21.62 \pm 0.12$ & $21.13 \pm 0.12$ &
           $3.06 \pm 0.16$  & \ldots           & $0.95 \pm 0.15$  & $0.25 \pm 0.16$  & $1.12 \pm 0.17$  \\
$\rm GMASS-1084$    & $25.27 \pm 0.14$ & \ldots           & $20.49 \pm 0.05$ & $19.31 \pm 0.05$ &
           $5.96 \pm 0.15$  & \ldots           & $1.55 \pm 0.16$  & $2.55 \pm 0.09$  & $2.36 \pm 0.08$  \\
$\rm GMASS-1146$    & $24.74 \pm 0.09$ & \ldots           & $20.97 \pm 0.06$ & $20.01 \pm 0.06$ &
           $4.73 \pm 0.11$  & \ldots           & $1.34 \pm 0.11$  & $1.53 \pm 0.09$  & $1.86 \pm 0.09$  \\
$\rm GMASS-1274$    & $25.16 \pm 0.12$ & \ldots           & $21.57 \pm 0.08$ & $20.65 \pm 0.05$ &
           $4.51 \pm 0.13$  & \ldots           & $0.97 \pm 0.15$  & $1.68 \pm 0.10$  & $1.92 \pm 0.10$  \\
$\rm GMASS-2090$    & $24.69 \pm 0.10$ & \ldots           & $22.03 \pm 0.13$ & $20.75 \pm 0.09$ &
           $3.94 \pm 0.14$  & \ldots           & $0.88 \pm 0.14$  & $1.20 \pm 0.13$  & $2.13 \pm 0.17$  \\
$\rm GMASS-2113W$   & $25.89 \pm 0.25$ & \ldots           & $20.61 \pm 0.07$ & $19.84 \pm 0.05$ &
           $6.05 \pm 0.25$  & \ldots           & $1.99 \pm 0.26$  & $2.20 \pm 0.09$  & $1.88 \pm 0.09$  \\
$\rm GMASS-2113E$   & $24.58 \pm 0.03$ & \ldots           & $21.61 \pm 0.06$ & $21.16 \pm 0.09$ &
           $3.42 \pm 0.10$  & \ldots           & $0.57 \pm 0.05$  & $0.98 \pm 0.10$  & $1.25 \pm 0.10$  \\
$\rm GMASS-2207$    & $24.85 \pm 0.16$ & \ldots           & $22.16 \pm 0.21$ & $21.38 \pm 0.18$ &
           $3.47 \pm 0.24$  & \ldots           & $0.66 \pm 0.23$  & $0.95 \pm 0.24$  & $1.45 \pm 0.25$  \\
$\rm GMASS-2252$    & $25.15 \pm 0.14$ & \ldots           & $21.59 \pm 0.15$ & $20.29 \pm 0.07$ &
           $4.86 \pm 0.16$  & \ldots           & $1.06 \pm 0.17$  & $1.94 \pm 0.12$  & $2.42 \pm 0.16$  \\
$\rm GMASS-2303$    & $24.43 \pm 0.11$ & \ldots           & $21.92 \pm 0.15$ & $20.92 \pm 0.11$ &
           $3.51 \pm 0.16$  & \ldots           & $0.66 \pm 0.15$  & $0.99 \pm 0.15$  & $2.13 \pm 0.19$  \\
$\rm GMASS-2363$    & $25.57 \pm 0.18$ & \ldots           & $21.74 \pm 0.14$ & $20.81 \pm 0.09$ &
           $4.76 \pm 0.20$  & \ldots           & $1.39 \pm 0.21$  & $1.51 \pm 0.14$  & $1.78 \pm 0.16$  \\
$\rm GMASS-2438$    & $24.40 \pm 0.08$ & \ldots           & $20.60 \pm 0.06$ & $20.02 \pm 0.06$ &
           $4.38 \pm 0.10$  & \ldots           & $1.17 \pm 0.10$  & $1.35 \pm 0.09$  & $1.63 \pm 0.09$  \\
$\rm GMASS-2443$    & $24.49 \pm 0.08$ & \ldots           & $20.91 \pm 0.07$ & $19.88 \pm 0.05$ &
           $4.61 \pm 0.09$  & \ldots           & $0.68 \pm 0.11$  & $2.07 \pm 0.09$  & $2.24 \pm 0.09$  \\
$\rm GMASS-2454$    & $24.59 \pm 0.08$ & \ldots           & $20.79 \pm 0.07$ & $20.03 \pm 0.06$ &
           $4.56 \pm 0.10$  & \ldots           & $1.11 \pm 0.11$  & $1.59 \pm 0.09$  & $1.88 \pm 0.09$  \\
$\rm GMASS-2471$    & $24.03 \pm 0.12$ & \ldots           & $21.03 \pm 0.12$ & $20.34 \pm 0.13$ &
           $3.69 \pm 0.18$  & \ldots           & $0.90 \pm 0.16$  & $0.93 \pm 0.17$  & $1.58 \pm 0.18$  \\
$\rm GMASS-2540$    & $23.70 \pm 0.08$ & \ldots           & $20.56 \pm 0.08$ & $19.94 \pm 0.08$ &
           $3.76 \pm 0.11$  & \ldots           & $0.85 \pm 0.11$  & $1.05 \pm 0.11$  & $1.23 \pm 0.11$  \\
$\rm GMASS-2550$    & $24.20 \pm 0.10$ & \ldots           & $21.30 \pm 0.10$ & $20.60 \pm 0.09$ &
           $3.60 \pm 0.14$  & \ldots           & $0.80 \pm 0.14$  & $0.94 \pm 0.13$  & $1.38 \pm 0.14$  \\
$\rm GMASS-2562$    & $25.26 \pm 0.16$ & \ldots           & $21.36 \pm 0.13$ & $20.72 \pm 0.14$ &
           $4.54 \pm 0.21$  & \ldots           & $1.34 \pm 0.20$  & $1.34 \pm 0.18$  & $1.99 \pm 0.20$  \\
$\rm GMASS-2573$    & $25.57 \pm 0.19$ & \ldots           & $20.48 \pm 0.06$ & $19.59 \pm 0.06$ &
           $5.98 \pm 0.20$  & \ldots           & $2.18 \pm 0.20$  & $1.94 \pm 0.09$  & $1.85 \pm 0.09$  \\
$\rm GMASS-2578$    & $25.38 \pm 0.14$ & \ldots           & $21.10 \pm 0.08$ & $19.96 \pm 0.06$ &
           $5.42 \pm 0.15$  & \ldots           & $1.12 \pm 0.17$  & $2.44 \pm 0.12$  & $2.46 \pm 0.11$  \\
$\rm ZC-772759$     & $24.89 \pm 0.03$ & \ldots           & \ldots           & $20.14 \pm 0.06$ &
           $4.75 \pm 0.07$  & \ldots           & $1.11 \pm 0.08$  & $1.78 \pm 0.09$  & $1.83 \pm 0.14$  \\
$\rm ZC-782941$     & $23.57 \pm 0.01$ & \ldots           & \ldots           & $19.64 \pm 0.04$ &
           $3.93 \pm 0.04$  & \ldots           & $0.86 \pm 0.02$  & $1.21 \pm 0.05$  & $1.64 \pm 0.11$  \\
$\rm ZC-946803$     & $25.23 \pm 0.04$ & \ldots           & \ldots           & $19.59 \pm 0.04$ &
           $5.64 \pm 0.06$  & \ldots           & $1.45 \pm 0.07$  & $2.33 \pm 0.07$  & $2.35 \pm 0.17$  \\
$\rm ZC-1101592$    & $23.82 \pm 0.01$ & \ldots           & \ldots           & $18.85 \pm 0.02$ &
           $4.97 \pm 0.02$  & \ldots           & $1.41 \pm 0.02$  & $1.70 \pm 0.03$  & $1.77 \pm 0.05$  \\
$\rm SA12-5241$     & $24.26 \pm 0.05$ & \ldots           & $20.16 \pm 0.18$ & $19.73 \pm 0.23$ &
           $4.53 \pm 0.23$  & \ldots           & $0.95 \pm 0.10$  & $1.72 \pm 0.25$  & \ldots           \\
$\rm SA12-5836$     & $26.11 \pm 0.25$ & \ldots           & $19.65 \pm 0.13$ & $18.94 \pm 0.16$ &
           $7.17 \pm 0.30$  & \ldots           & $3.30 \pm 0.25$  & $2.02 \pm 0.17$  & \ldots           \\
$\rm SA12-6192$     & $24.06 \pm 0.04$ & \ldots           & $19.86 \pm 0.15$ & $19.85 \pm 0.25$ &
           $4.21 \pm 0.25$  & \ldots           & $0.38 \pm 0.13$  & $1.97 \pm 0.28$  & \ldots           \\
$\rm SA12-6339$     & $25.23 \pm 0.11$ & \ldots           & $> 21.99$        & $20.14 \pm 0.32$ &
           $5.09 \pm 0.34$  & \ldots           & $< -0.06$        & $> 3.29$         & \ldots           \\
$\rm SA12-7672$     & $26.10 \pm 0.25$ & \ldots           & $20.02 \pm 0.16$ & $19.16 \pm 0.18$ &
           $6.94 \pm 0.31$  & \ldots           & $< 0.81$         & $> 4.27$         & \ldots           \\
$\rm SA12-8768$     & $25.38 \pm 0.13$ & \ldots           & $> 21.99$        & $20.10 \pm 0.28$ &
           $5.28 \pm 0.31$  & \ldots           & $< 0.09$         & $> 3.33$         & \ldots           \\
$\rm SA12-8768NW$   & \ldots           & \ldots           & \ldots           & \ldots           &
           \ldots           & \ldots           & \ldots           & \ldots           & \ldots           \\
$\rm SA15-5365$     & $24.23 \pm 0.07$ & \ldots           & $20.30 \pm 0.32$ & $19.32 \pm 0.12$ &
           $4.91 \pm 0.14$  & \ldots           & $0.99 \pm 0.16$  & $2.06 \pm 0.18$  & \ldots           \\
$\rm SA15-7353$     & $> 27.14$        & \ldots           & $20.88 \pm 0.46$ & $19.87 \pm 0.20$ &
           $> 7.27$         & \ldots           & $> 3.28$         & $2.13 \pm 0.30$  & \ldots
\enddata
\tablecomments
{
All photometry has been corrected for Galactic extinction based on
the dust maps and extinction curve of \citet{Sch98}.
The following $E(B-V)$ values were used for the various fields:
0.007~mag for Q1307,
0.033~mag for Q1623,
0.036~mag for Q2343,
0.029~mag for Q2346,
0.063~mag for SSA22a,
0.008~mag for K20 and GMASS,
0.043~mag for Deep3a,
0.019~mag for zCOSMOS,
0.029~mag for SA12, and
0.059~mag for SA15.
}
\tablerefs
{
The references or photometric catalogues for sources in the
various fields are:
\citet{Erb06b} for Q1623, Q2343, Q2346, and SSA22a;
\citet{Kon06} and \citet{Dad09} for Deep3a;
\citet{Kur09} for GMASS;
\citet{Cap07} and \citet{McC09} for zCOSMOS;
\citet{Abr04} and \citet{Che02} for GDDS (SA12 and SA15);
\citet{FS09a} for the NICMOS $H_{160}$ photometry of
$\rm Q1623-BX528$, $\rm Q1623-BX663$, $\rm SSA22a-MD41$,
$\rm Q2343-BX389$, $\rm Q2343-BX610$, and $\rm Q2346-BX482$.
The original K20 catalogue is presented by \citet{Dad04a}
but we used the CDFS FIREWORKS catalogue of \citet{Wuy08},
based on more recent, deeper imaging with larger wavelength
coverage.
$\rm GMASS-2113E$ is not in the GMASS catalogue but
we identified it in the CDFS FIREWORKS catalogue from
which we adopt the photometry.
}
\tablenotetext{a}
{
$K$ band photometry is not available from \citet{Erb06b}
in the SSA22a field; we used publicly available archival
$K_{\rm s}$ imaging from SOFI at the ESO NTT, obtained
under program 071.A-0639 (P.I. Lehnert).
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{Properties derived from SED modeling of the
              SINS H$\alpha$ sample galaxies
              \label{tab-sedprop}}
\tablehead{
   \colhead{Source} & 
   \colhead{SFH\,\tablenotemark{a}} & 
   \colhead{Age} & 
   \colhead{$A_{V}$} & 
   \colhead{$M_{\star}$} & 
   \colhead{$M_{V,\,{\rm AB}}$\,\tablenotemark{b}} & 
   \colhead{SFR} & 
   \colhead{sSFR\,\tablenotemark{c}} \\ 
   \colhead{} & 
   \colhead{} & 
   \colhead{(Myr)} & 
   \colhead{(mag)} & 
   \colhead{($\rm 10^{10}~M_{\odot}$)} & 
   \colhead{(mag)} & 
   \colhead{($\rm M_{\odot}\,yr^{-1}$)} & 
   \colhead{($\rm Gyr^{-1}$)}
}
\startdata
$\rm Q1307-BM1163$  & \ldots       & \ldots                    & \ldots                & \ldots                  &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm Q1623-BX376$   & CSF          & $286^{+520}_{-31}$        & $0.4 \pm 0.2$         & $0.84^{+0.46}_{-0.10}$  &
         $-22.26^{+0.11}_{-0.06}$  & $40^{+1}_{-17}$           & $4.8^{+1.1}_{-3.0}$       \\
$\rm Q1623-BX447$   & $\tau 300$   & $509^{+132}_{-55}$        & $0.8 \pm 0.2$         & $2.12^{+0.36}_{-0.04}$  &
         $-22.17^{+0.08}_{-0.02}$  & $24^{+12}_{-8}$           & $1.1^{+0.3}_{-0.4}$       \\
$\rm Q1623-BX455$   & CSF          & $1015^{+885}_{-611}$      & $0.6 \pm 0.2$         & $1.03^{+0.52}_{-0.39}$  &
         $-21.51^{+0.20}_{-0.12}$  & $15^{+10}_{-1}$           & $1.5^{+2.0}_{-0.6}$       \\
$\rm Q1623-BX502$   & CSF          & $227^{+177}_{-137}$       & $0.4 \pm 0.2$         & $0.23^{+0.14}_{-0.10}$  &
         $-20.98^{+0.19}_{-0.17}$  & $14^{+9}_{-1}$            & $6.0^{+8.0}_{-2.5}$       \\
$\rm Q1623-BX528$   & CSF          & $2300^{+450}_{-200}$      & $0.6 \pm 0.2$         & $6.54^{+1.10}_{-0.58}$  &
         $-22.97^{+0.04}_{-0.04}$  & $46 \pm 1$            & $0.7 \pm 0.1$             \\
$\rm Q1623-BX543$   & CSF          & $81^{+21}_{-9}$           & $0.8 \pm 0.2$         & $0.94^{+0.20}_{-0.09}$  &
         $-22.72^{+0.08}_{-0.04}$  & $150^{+2}_{-5}$           & $15^{+2}_{-3}$            \\
$\rm Q1623-BX599$   & CSF          & $2750^{+18}_{-1141}$      & $0.4 \pm 0.2$         & $5.66^{+0.07}_{-0.24}$  &
         $-22.88^{+0.15}_{-0.02}$  & $34^{+19}_{-1}$           & $0.6^{+0.4}_{-0.1}$       \\
$\rm Q1623-BX663$   & CSF          & $2300 \pm 200$            & $0.8 \pm 0.2$         & $6.59^{+0.67}_{-1.80}$  &
         $-22.78^{+0.05}_{-0.19}$  & $46^{+1}_{-15}$           & $0.7 \pm 0.1$             \\
$\rm SSA22a-MD41$   & CSF          & $64^{+8}_{-14}$           & $1.0 \pm 0.2$         & $0.72^{+0.08}_{-0.12}$  &
         $-22.36^{+0.05}_{-0.06}$  & $140^{+6}_{-4}$           & $19^{+5}_{-2}$            \\
$\rm Q2343-BX389$   & CSF          & $2750^{+224}_{-250}$      & $1.0 \pm 0.2$         & $4.40^{+0.19}_{-0.31}$  &
         $-22.01^{+0.05}_{-0.08}$  & $26^{+1}_{-2}$            & $0.6 \pm 0.1$             \\
$\rm Q2343-BX513$   & $\tau 300$   & $806^{+209}_{-166}$       & $0.2 \pm 0.2$         & $2.70^{+0.56}_{-0.05}$  &
         $-22.54^{+0.14}_{-0.02}$  & $10^{+1}_{-4}$            & $0.4^{+0.1}_{-0.2}$       \\
$\rm Q2343-BX610$   & CSF          & $2750^{+173}_{-250}$      & $0.8 \pm 0.2$         & $10.8^{+0.2}_{-0.2}$    &
         $-23.18^{+0.02}_{-0.02}$  & $65 \pm 1$                & $0.6 \pm 0.1$             \\
$\rm Q2346-BX404$   & $\tau 300$   & $641^{+166}_{-132}$       & $0.2 \pm 0.2$         & $2.35^{+0.07}_{-0.05}$  &
         $-22.65^{+0.03}_{-0.02}$  & $16 \pm 1$                & $0.7 \pm 0.1$             \\
$\rm Q2346-BX405$   & $\tau 300$   & $404^{+49}_{-44}$         & $0.4 \pm 0.2$         & $1.58^{+0.37}_{-0.28}$  &
         $-22.47^{+0.13}_{-0.10}$  & $27 \pm 1$                & $1.7^{+0.4}_{-0.3}$       \\
$\rm Q2346-BX416$   & $\tau 300$   & $404^{+49}_{-83}$         & $0.6 \pm 0.2$         & $2.24^{+0.51}_{-0.65}$  &
         $-22.65^{+0.12}_{-0.17}$  & $38^{+2}_{-1}$            & $1.7^{+0.8}_{-0.3}$       \\
$\rm Q2346-BX482$   & $\tau 300$   & $286^{+35}_{-83}$         & $0.6 \pm 0.2$         & $1.69^{+0.30}_{-0.25}$  &
         $-22.63^{+0.09}_{-0.07}$  & $50^{+32}_{-1}$           & $2.9^{+1.8}_{-0.5}$       \\
$\rm K20-ID5$       & CSF          & $114^{+207}_{-12}$        & $2.0 \pm 0.2$         & $7.18^{+4.16}_{-0.05}$  &
         $-23.53^{+0.10}_{-0.01}$  & $810^{+6}_{-330}$         & $11^{+1}_{-7}$            \\
$\rm K20-ID6$       & $\tau 300$   & $404^{+49}_{-149}$        & $1.0 \pm 0.2$         & $2.67^{+0.01}_{-0.53}$  &
         $-22.44^{+0.01}_{-0.07}$  & $45^{+27}_{-1}$           & $1.7^{+1.8}_{-0.1}$       \\
$\rm K20-ID7$       & CSF          & $509^{+132}_{-55}$        & $1.0 \pm 0.2$         & $3.95^{+0.10}_{-0.26}$  &
         $-23.01^{+0.02}_{-0.02}$  & $110^{+4}_{-2}$           & $2.8^{+0.3}_{-0.1}$       \\
$\rm K20-ID8$       & $\tau 300$   & $454^{+55}_{-167}$        & $0.8 \pm 0.2$         & $3.25^{+0.01}_{-0.71}$  &
         $-22.75^{+0.01}_{-0.08}$  & $45^{+27}_{-1}$           & $1.4^{+1.6}_{-0.1}$       \\
$\rm K20-ID9$       & CSF          & $128^{+193}_{-14}$        & $1.4 \pm 0.2$         & $1.16^{+0.55}_{-0.07}$  &
         $-22.08^{+0.09}_{-0.02}$  & $120^{+2}_{-45}$          & $10^{+1}_{-6}$            \\
$\rm D3a-4751$      & CSF          & $203^{+438}_{-42}$        & $1.0 \pm 0.2$         & $1.83^{+1.46}_{-0.32}$  &
         $-22.71^{+0.18}_{-0.07}$  & $120^{+2}_{-46}$          & $6.6^{+1.6}_{-4.4}$       \\
$\rm D3a-6004$      & $\tau 300$   & $641^{+166}_{-132}$       & $1.8 \pm 0.2$         & $31.6^{+4.7}_{-1.5}$    &
         $-23.88^{+0.09}_{-0.03}$  & $210^{+110}_{-75}$        & $0.7^{+0.4}_{-0.3}$       \\
$\rm D3a-6397$      & $\tau 300$   & $203^{+118}_{-22}$        & $2.2 \pm 0.2$         & $12.0^{+1.8}_{-0.4}$    &
         $-23.41^{+0.04}_{-0.02}$  & $560^{+9}_{-200}$         & $4.7^{+0.2}_{-2.2}$       \\
$\rm D3a-7144$      & $\tau 300$   & $404^{+49}_{-83}$         & $2.0 \pm 0.2$         & $11.9^{+1.9}_{-0.4}$    &
         $-23.06^{+0.06}_{-0.03}$  & $200^{+100}_{-10}$        & $1.7^{+0.8}_{-0.3}$       \\
$\rm D3a-7429$      & \ldots       & \ldots                    & \ldots                & \ldots                  &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-12556$     & $\tau 300$   & $286^{+35}_{-106}$        & $1.2 \pm 0.2$         & $3.24^{+0.02}_{-0.47}$  &
         $-22.74^{+0.01}_{-0.07}$  & $95^{+55}_{-1}$           & $2.9^{+2.5}_{-0.1}$       \\
$\rm D3a-15504$     & $\tau 300$   & $454^{+187}_{-49}$        & $1.0 \pm 0.2$         & $10.9^{+2.7}_{-0.1}$    &
         $-23.86^{+0.12}_{-0.01}$  & $150^{+1}_{-54}$          & $1.4^{+0.1}_{-0.7}$       \\
$\rm GMASS-167$     & $\tau 300$   & $114^{+141}_{-12}$        & $0.6 \pm 0.2$         & $0.61^{+0.32}_{-0.02}$  &
         $-22.18^{+0.12}_{-0.02}$  & $57^{+2}_{-24}$           & $9.3^{+0.4}_{-5.9}$       \\
$\rm GMASS-1084$    & $\tau 300$   & $81^{+10}_{-31}$          & $3.0 \pm 0.2$         & $3.61^{+0.34}_{-0.60}$  &
         $-21.93^{+0.01}_{-0.07}$  & $490^{+170}_{-31}$        & $14^{+9}_{-2}$            \\
$\rm GMASS-1146$    & CSF          & $50^{+2}_{-0}$            & $2.0 \pm 0.2$         & $0.78^{+0.03}_{-0.01}$  &
         $-21.59^{+0.02}_{-0.02}$  & $190^{+2}_{-6}$           & $24 \pm 1$                \\
$\rm GMASS-1274$    & $\tau 300$   & $50^{+2}_{-0}$            & $2.2 \pm 0.2$         & $0.69^{+0.02}_{-0.01}$  &
         $-21.22^{+0.02}_{-0.02}$  & $150^{+2}_{-5}$           & $22 \pm 1$                \\
$\rm GMASS-2090$    & CSF          & $203^{+306}_{-139}$       & $1.0 \pm 0.2$         & $1.06^{+0.55}_{-0.43}$  &
         $-22.12^{+0.07}_{-0.09}$  & $71^{+52}_{-27}$          & $6.6^{+13}_{-3.8}$        \\
$\rm GMASS-2113W$   & CSF          & $360^{+280}_{-74}$        & $2.4 \pm 0.2$         & $4.09^{+0.92}_{-0.45}$  &
         $-21.86^{+0.04}_{-0.03}$  & $160^{+11}_{-44}$         & $3.9^{+0.9}_{-1.6}$       \\
$\rm GMASS-2113E$   & $\tau 300$   & $404^{+49}_{-44}$         & $0.6 \pm 0.2$         & $0.51^{+0.03}_{-0.01}$  &
         $-21.04^{+0.03}_{-0.01}$  & $8.7^{+0.2}_{-0.5}$       & $1.7^{+0.1}_{-0.3}$       \\
$\rm GMASS-2207$    & CSF          & $203^{+813}_{-148}$       & $1.0 \pm 0.4$         & $0.74^{+0.66}_{-0.23}$  &
         $-21.73^{+0.16}_{-0.11}$  & $49^{+63}_{-29}$          & $6.6^{+16}_{-5.1}$        \\
$\rm GMASS-2252$    & CSF          & $2100^{+200}_{-491}$      & $1.0 \pm 0.2$         & $5.87^{+0.31}_{-0.90}$  &
         $-22.52^{+0.02}_{-0.03}$  & $45^{+4}_{-2}$            & $0.8^{+0.2}_{-0.1}$       \\
$\rm GMASS-2303$    & $\tau 300$   & $286^{+167}_{-125}$       & $0.4 \pm 0.2$         & $0.72^{+0.19}_{-0.15}$  &
         $-21.90^{+0.08}_{-0.06}$  & $21^{+13}_{-8}$           & $2.9^{+3.3}_{-1.6}$       \\
$\rm GMASS-2363$    & $\tau 300$   & $286^{+35}_{-125}$        & $1.2 \pm 0.2$         & $2.16^{+0.29}_{-0.52}$  &
         $-22.30^{+0.04}_{-0.09}$  & $64^{+36}_{-8}$           & $2.9^{+3.3}_{-0.5}$       \\
$\rm GMASS-2438$    & CSF          & $255^{+66}_{-28}$         & $1.6 \pm 0.2$         & $1.79^{+0.32}_{-0.12}$  &
         $-21.96^{+0.05}_{-0.02}$  & $96^{+4}_{-10}$           & $5.4^{+0.6}_{-1.0}$       \\
$\rm GMASS-2443$    & CSF          & $1700^{+1050}_{-91}$      & $1.0 \pm 0.2$         & $6.70^{+0.68}_{-0.23}$  &
         $-22.81^{+0.01}_{-0.03}$  & $62^{+1}_{-16}$           & $0.9^{+0.1}_{-0.3}$       \\
$\rm GMASS-2454$    & $\tau 300$   & $55^{+17}_{-5}$           & $2.0 \pm 0.2$         & $0.96^{+0.14}_{-0.06}$  &
         $-21.73^{+0.01}_{-0.02}$  & $190^{+8}_{-18}$          & $20^{+2}_{-3}$            \\
$\rm GMASS-2471$    & $\tau 300$   & $227^{+177}_{-25}$        & $0.6 \pm 0.2$         & $1.36^{+0.51}_{-0.06}$  &
         $-22.56^{+0.10}_{-0.02}$  & $55^{+2}_{-23}$           & $4.1^{+0.2}_{-2.4}$       \\
$\rm GMASS-2540$    & $\tau 300$   & $509^{+132}_{-149}$       & $0.6 \pm 0.2$         & $1.89^{+0.06}_{-0.26}$  &
         $-22.25^{+0.03}_{-0.06}$  & $21^{+11}_{-1}$           & $1.1^{+0.9}_{-0.1}$       \\
$\rm GMASS-2550$    & $\tau 300$   & $286^{+118}_{-59}$        & $0.8 \pm 0.2$         & $0.71^{+0.12}_{-0.11}$  &
         $-21.49^{+0.06}_{-0.05}$  & $21 \pm 7$                & $2.9^{+1.1}_{-1.2}$       \\
$\rm GMASS-2562$    & $\tau 300$   & $286^{+167}_{-125}$       & $1.2 \pm 0.2$         & $2.43^{+0.56}_{-0.51}$  &
         $-22.43^{+0.09}_{-0.08}$  & $72^{+49}_{-30}$          & $2.9^{+3.3}_{-1.6}$       \\
$\rm GMASS-2573$    & CSF          & $143^{+143}_{-30}$        & $2.6 \pm 0.2$         & $3.25^{+0.97}_{-0.44}$  &
         $-21.94^{+0.07}_{-0.02}$  & $300^{+27}_{-94}$         & $9.1^{+2.2}_{-4.3}$       \\
$\rm GMASS-2578$    & CSF          & $2500^{+130}_{-1222}$     & $1.4 \pm 0.2$         & $13.7^{+0.1}_{-3.1}$    &
         $-22.91^{+0.02}_{-0.02}$  & $89^{+43}_{-1}$           & $0.7^{+0.6}_{-0.1}$       \\
$\rm ZC-772759$     & $\tau 300$   & $286^{+74}_{-106}$        & $1.4 \pm 0.2$         & $3.34^{+0.54}_{-0.46}$  &
         $-22.57^{+0.08}_{-0.05}$  & $98^{+58}_{-8}$           & $2.9^{+2.5}_{-0.5}$       \\
$\rm ZC-782941$     & $\tau 300$   & $143^{+18}_{-86}$         & $1.2 \pm 0.2$         & $2.99^{+0.06}_{-1.03}$  &
         $-23.14^{+0.02}_{-0.07}$  & $210^{+160}_{-1}$         & $7.2^{+12}_{-0.2}$        \\
$\rm ZC-946803$     & CSF          & $806^{+803}_{-353}$       & $1.8 \pm 0.2$         & $9.42^{+2.48}_{-1.88}$  &
         $-22.87^{+0.02}_{-0.06}$  & $170^{+88}_{-59}$         & $1.8^{+1.7}_{-0.9}$       \\
$\rm ZC-1101592$    & $\tau 300$   & $286^{+118}_{-31}$        & $1.6 \pm 0.2$         & $3.81^{+0.47}_{-0.06}$  &
         $-22.51^{+0.04}_{-0.02}$  & $110^{+1}_{-39}$          & $2.9^{+0.1}_{-1.2}$       \\
$\rm SA12-5241$     & CSF          & $50^{+2}_{-0}$            & $1.8 \pm 0.2$         & $0.64^{+0.01}_{-0.18}$  &
         $-21.58^{+0.03}_{-0.15}$  & $150^{+4}_{-43}$          & $24 \pm 7$                \\
$\rm SA12-5836$     & $\tau 300$   & $1900^{+200}_{-1828}$     & $0.0^{+3.0}_{-0.0}$   & $6.44^{+0.13}_{-2.26}$  &
         $-22.59^{+0.02}_{-0.38}$  & $0.65^{+620}_{-0.02}$     & $0.01^{+15}_{-0.01}$      \\
$\rm SA12-6192$     & $\tau 300$   & $50^{+14}_{-0}$           & $1.4 \pm 0.2$         & $0.45^{+0.15}_{-0.02}$  &
         $-21.55^{+0.11}_{-0.07}$  & $99^{+2}_{-27}$           & $22^{+1}_{-5}$            \\
$\rm SA12-6339$     & CSF          & $50^{+2}_{-0}$            & $2.0 \pm 0.2$         & $2.57^{+0.03}_{-0.88}$  &
         $-22.89^{+0.01}_{-0.23}$  & $620^{+4}_{-210}$         & $24 \pm 8$                \\
$\rm SA12-7672$     & $\tau 300$   & $360^{+149}_{-133}$       & $2.4 \pm 0.2$         & $21.0^{+5.5}_{-4.3}$    &
         $-23.38^{+0.14}_{-0.12}$  & $430^{+260}_{-150}$       & $2.1^{+2.0}_{-0.9}$       \\
$\rm SA12-8768$     & $\tau 300$   & $57^{+2}_{-7}$            & $1.8 \pm 0.2$         & $1.45^{+0.51}_{-0.16}$  &
         $-22.35^{+0.22}_{-0.05}$  & $280^{+150}_{-3}$         & $19^{+3}_{-1}$            \\
$\rm SA12-8768NW$   & \ldots       & \ldots                    & \ldots                & \ldots                  &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm SA15-5365$     & $\tau 300$   & $806^{+472}_{-166}$       & $0.8^{+0.2}_{-0.8}$   & $4.02^{+1.07}_{-0.52}$  &
         $-22.38^{+0.20}_{-0.03}$  & $15^{+1}_{-12}$           & $0.4^{+0.1}_{-0.3}$       \\
$\rm SA15-7353$     & $\tau 300$   & $57^{+229}_{-7}$          & $2.6^{+0.2}_{-0.4}$   & $3.51^{+4.38}_{-0.37}$  &
         $-22.51^{+0.26}_{-0.06}$  & $680^{+21}_{-440}$        & $19^{+3}_{-16}$ 
\enddata
\tablecomments
{
The formal (random) fitting uncertainties are given, derived from
the 68\% confidence intervals based on 200 Monte Carlo simulations
for the default set of \citealt{BC03} models with solar metallicity,
the \citealt{Cha03} IMF, and the \citealt{Cal00} reddening law;
systematic uncertainties (from SED modeling assumptions) are estimated
to be typically $\pm 30\%$ for the stellar masses, $\rm \pm 0.3~mag$
for the extinctions, and factors of $\sim 2 - 3$ for the ages as well
as for the absolute and specific star formation rates (see
\S~\ref{Sect-representativeness} and Appendix~\ref{App-sedmod}).
}
\tablenotetext{a}
{
The best-fitting star formation history:
``CSF'': constant star formation rate;
``$\tau 300$'': exponentially declining star formation rate with $e$-folding
timescale of $\rm \tau = 300~Myr$.
}
\tablenotetext{b}
{
Rest-frame absolute $V$-band magnitude, uncorrected for extinction.
}
\tablenotetext{c}
{
Specific star formation rate,
i.e. the ratio of star formation rate over stellar mass.
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{lllc}
\tablecolumns{3}
%\tablewidth{0pt}
%\tablenum{2}
\tablecaption{Observing runs for SINS SINFONI observations
              \label{tab-runs}}
\tablehead{
   \colhead{Run ID} & 
   \colhead{Dates} & 
   \colhead{Program ID}
}
\startdata
Mar03  & 2003 March 22 to April 11      &  070.A-0229, 070.B-0545  \\
Jul04  & 2004 July 8 to 22              &  073.B-9018  \\
Aug04  & 2004 August 13 to 22           &  073.B-9018  \\
Nov04  & 2004 November 29 to 30         &  074.A-9011  \\ 
Dec04  & 2004 December 20 to 21         &  074.A-9011  \\
Mar05  & 2005 March 13 to 23            &  074.A-9011  \\
Apr05  & 2005 April 4 to 8              &  075.A-0466  \\
Jun05  & 2005 June 15 to 17             &  075.A-0466  \\
Aug05  & 2005 August 27 to September 4  &  075.A-0466  \\
Oct05  & 2005 October 2 to 12           &  076.A-0527  \\
Mar06  & 2006 March 16 to 20            &  076.A-0527  \\
Apr06  & 2006 April 20 to 22            &  077.A-0576  \\
Jun06  & 2006 June 6 to 7               &  077.A-0576  \\
Aug06  & 2006 August 16 to 19           &  077.A-0576  \\
Nov06  & 2006 November 24 to 28         &  078.A-0600  \\
Dec06  & 2006 November 29 to December 3 &  078.A-0055\,\tablenotemark{a} \\
Mar07  & 2007 March 25 to 28            &  078.A-0600  \\
Apr07  & 2007 April 16 to 23            &  079.A-0341  \\
Aug07  & 2007 August 18 to 20           &  079.A-0341  \\
Oct07  & 2007 October 27 to 29          &  080.A-0330  \\
Nov07  & 2007 November 13 to 15         &  080.A-0635\,\tablenotemark{a} \\
Mar08  & 2008 March 25 to 27            &  080.A-0330  \\
Apr08  & 2008 April 4 to 9              &  080.A-0330 \\
Jul08  & 2008 July 27 to 31             &  080.A-0339
\enddata
\tablenotetext{a}
{
These SINFONI observing runs were carried out as part of the
collaboration between the SINS and GMASS teams, under normal
ESO Open Time programs (P.I.: A. Cimatti).
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{llcclrcl}
\tablecolumns{8}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{Summary of the SINFONI observations
              \label{tab-obs}}
\tablehead{
   \colhead{Source} & 
   \colhead{$z_{\rm sp}$\,\tablenotemark{a}} & 
   \colhead{Band} & 
   \colhead{Scale\,\tablenotemark{b}} & 
   \colhead{Mode} & 
   \colhead{$t_{\rm int}$\,\tablenotemark{c}} & 
   \colhead{PSF FWHM\,\tablenotemark{d}} & 
   \colhead{Run ID\,\tablenotemark{e}} \\
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{(mas)} & 
   \colhead{} & 
   \colhead{(s)} & 
   \colhead{} & 
   \colhead{}
}
\startdata
$\rm Q1307-BM1163$  & 1.4105 & $H$  & 125 & Seeing-limited & 14400 & $0\farcs 61$ & Mar05 \\
                    &        & $J$  & 125 & Seeing-limited &  7200 & $0\farcs 77$ & Mar05 \\
$\rm Q1623-BX376$   & 2.4085 & $K$  & 125 & Seeing-limited & 15600 & $0\farcs 49$ & Mar05, Apr05 \\
$\rm Q1623-BX447$   & 2.1481 & $K$  & 125 & Seeing-limited & 14400 & $0\farcs 56$ & Mar06, Aug06 \\ 
                    &        & $H$  & 125 & Seeing-limited &  1800 & $0\farcs 83$ & Apr07 \\
$\rm Q1623-BX455$   & 2.4074 & $K$  & 125 & Seeing-limited & 12000 & $0\farcs 57$ & Mar05 \\
$\rm Q1623-BX502$   & 2.1550 & $K$  &  50 & NGS/LGS-AO     & 22800 & $0\farcs 24$ & Apr05, Mar08, Apr08 \\
$\rm Q1623-BX528$   & 2.2682 & $K$  & 125 & Seeing-limited & 24300 & $0\farcs 63$ & Jul04, (Aug05), Mar07 \\
$\rm Q1623-BX543$   & 2.5211 & $K$  & 125 & Seeing-limited &  8400 & \ldots       & Mar06 \\
$\rm Q1623-BX599$   & 2.3304 & $K$  & 125 & Seeing-limited &  5400 & \ldots       & Jul04 \\
$\rm Q1623-BX663$   & 2.4333 & $K$  & 125 & NGS-AO         & 26400 & $0\farcs 39$ & Jul04, (Mar07), Apr07 \\
                    &        & $H$  & 125 & Seeing-limited &  3600 & $0\farcs 63$ & Apr07 \\
$\rm SSA22a-MD41$   & 2.1713 & $K$  & 125 & Seeing-limited & 25200 & $0\farcs 44$ & Nov04, Jun05 \\
                    &        & $H$  & 125 & Seeing-limited &  9000 & $0\farcs 43$ & Aug06 \\
$\rm Q2343-BX389$   & 2.1716 & $K$  & 125 & Seeing-limited & 14400 & $0\farcs 54$ & Oct05 \\
                    &        & $H$  & 125 & Seeing-limited & 15900 & $0\farcs 50$ & Jun06, Aug06 \\
$\rm Q2343-BX513$   & 2.1079 & $K$  & 125 & Seeing-limited &  3600 & \ldots       & Aug04 \\
$\rm Q2343-BX610$   & 2.2094 & $K$  & 125 & Seeing-limited & 10800 & $0\farcs 39$ & Jun05, (Aug05) \\
                    &        & $H$  & 125 & Seeing-limited & 30000 & $0\farcs 57$ & Oct05, Nov07 \\
                    &        & $J$  & 125 & Seeing-limited & 14400 & $0\farcs 60$ & Oct05 \\
$\rm Q2346-BX404$\,\tablenotemark{f}
                    & 2.0282 & $K$  & 125 & Seeing-limited &  6300 & \ldots       & Jul04 \\
                    &        & $H$  & 125 & Seeing-limited &  9000 & \ldots       & Jul04 \\
$\rm Q2346-BX405$\,\tablenotemark{f}
                    & 2.0300 & $K$  & 125 & Seeing-limited &  6300 & \ldots       & Jul04 \\
                    &        & $H$  & 125 & Seeing-limited &  9000 & \ldots       & Jul04 \\
$\rm Q2346-BX416$   & 2.2404 & $K$  & 125 & Seeing-limited &  7200 & $0\farcs 66$ & Dec04 \\
$\rm Q2346-BX482$   & 2.2569 & $K$  & 125 & Seeing-limited & 14400 & $0\farcs 50$ & Nov04, (Aug05, Oct05), Aug07 \\
                    &        & $K$  &  50 & LGS-AO         & 24600 & $0\farcs 17$ & Oct07, Nov07, Jul08 \\
                    &        & $H$  & 125 & Seeing-limited & 15000 & $0\farcs 61$ & Aug06, Nov06 \\
$\rm K20-ID5$       & 2.225  & $K$  & 125 & Seeing-limited &  9600 & $0\farcs 51$ & Mar05 \\
                    &        & $H$  & 125 & Seeing-limited &  7200 & $0\farcs 71$ & Mar05 \\
$\rm K20-ID6$       & 2.226  & $K$  & 125 & Seeing-limited & 16200 & $0\farcs 56$ & (Aug05), Oct05 \\
$\rm K20-ID7$       & 2.227  & $K$  & 125 & Seeing-limited & 31200 & $0\farcs 50$ & (Aug05), Oct05, Nov06 \\
$\rm K20-ID8$       & 2.228  & $K$  & 125 & Seeing-limited & 18600 & $0\farcs 44$ & (Aug05), Oct05, Nov06 \\
$\rm K20-ID9$       & 2.0343\,\tablenotemark{g}
                  & $K$  & 125 & Seeing-limited & 22800  & $0\farcs 47$ & Oct05, (Mar06), Nov06, Mar07 \\
$\rm D3a-4751$      & 2.266  & $K$  & 125 & LGS-AO$+$Seeing-limited  & 10800 & $0\farcs 26$ & Mar07, Mar08 \\
$\rm D3a-6004$      & 2.387  & $K$  & 125 & LGS-AO$+$Seeing-limited  & 36000 & $0\farcs 53$ & Mar06, Mar07 \\
$\rm D3a-6397$      & 1.513  & $H$  & 125 & Seeing-limited & 24000 & $0\farcs 77$ & Apr07, Mar08 \\
                    &        & $J$  & 125 & Seeing-limited & 10800 & $0\farcs 77$ & Apr07 \\
$\rm D3a-7144$      & 1.648  & $H$  & 125 & Seeing-limited &  7200 & $0\farcs 54$ & Mar06 \\
$\rm D3a-7429$      & 1.694  & $H$  & 125 & Seeing-limited &  1200 & $1\farcs 10$ & Apr07 \\
$\rm D3a-12556$     & 1.584  & $H$  & 125 & Seeing-limited &  9900 & $0\farcs 57$ & Mar06, Jun06 \\
$\rm D3a-15504$     & 2.3834 & $K$  & 125 & NGS-AO         & 14400 & $0\farcs 34$ & Mar06 \\
                    &        & $K$  &  50 & NGS-AO         & 20400 & $0\farcs 17$ & Mar06 \\
                    &        & $H$  & 125 & NGS-AO         & 18000 & $0\farcs 68$ & Apr06 \\
                    &        & $H$  &  50 & NGS-AO         &  3600 & $0\farcs 19$ & Apr06 \\
$\rm GMASS-167$     & 2.573  & $K$  & 125 & Seeing-limited & 23400 & \ldots       & Dec06 \\
$\rm GMASS-1084$    & 1.552  & $H$  & 125 & Seeing-limited & 22800 & $0\farcs 50$ & Nov06, Dec06, Oct07, Nov07 \\
$\rm GMASS-1146$    & 1.537  & $H$  & 125 & Seeing-limited &  4800 & $1\farcs 14$ & Dec06, (Nov07) \\
$\rm GMASS-1274$    & 1.670  & $H$  & 125 & Seeing-limited &  2400 & $1\farcs 11$ & Dec06 \\
$\rm GMASS-2090$    & 2.416  & $K$  & 125 & Seeing-limited &  3600 & \ldots       & Nov06 \\
$\rm GMASS-2113W$\,\tablenotemark{f}
                    & 1.613  & $H$  & 125 & Seeing-limited & 13200 & $0\farcs 58$ & Nov06, (Aug07), Oct07 \\
$\rm GMASS-2113E$\,\tablenotemark{f}
                    & 1.6115\,\tablenotemark{g}
                  & $H$  & 125 & Seeing-limited & 13200 & $0\farcs 58$ & Nov06, (Aug07), Oct07 \\
$\rm GMASS-2207$    & 2.449  & $K$  & 125 & Seeing-limited &  3600 & $0\farcs 47$ & Nov06 \\
$\rm GMASS-2252$    & 2.407  & $K$  & 125 & Seeing-limited & 18000 & $0\farcs 74$ & Dec06 \\
$\rm GMASS-2303$    & 2.449  & $K$  & 125 & Seeing-limited &  7200 & $0\farcs 73$ & Oct07 \\
                    &        & $K$  &  50 & LGS-AO         & 15600 & $0\farcs 17$ & Nov07 \\
$\rm GMASS-2363$    & 2.448  & $K$  & 125 & Seeing-limited & 20400 & $0\farcs 63$ & Nov06, Dec06 \\
$\rm GMASS-2438$    & 1.615  & $H$  & 125 & Seeing-limited & 13200 & $0\farcs 76$ & Nov07 \\
$\rm GMASS-2443$    & 2.298  & $K$  & 125 & Seeing-limited &  3600 & $0\farcs 73$ & Dec06 \\
$\rm GMASS-2454$    & 1.602  & $H$  & 125 & Seeing-limited &  3600 & $0\farcs 54$ & Dec06 \\
$\rm GMASS-2471$    & 2.430  & $K$  & 125 & Seeing-limited & 23400 & $0\farcs 56$ & Nov06, Dec06 \\
$\rm GMASS-2540$    & 1.613  & $H$  & 125 & Seeing-limited &  6000 & $0\farcs 72$ & Nov07 \\
$\rm GMASS-2550$    & 1.601  & $H$  & 125 & Seeing-limited &  3000 & $0\farcs 31$ & Nov07 \\
$\rm GMASS-2562$    & 2.450  & $K$  & 125 & Seeing-limited &  3600 & $0\farcs 80$ & Dec06 \\
$\rm GMASS-2573$    & 1.550  & $H$  & 125 & Seeing-limited &  3600 & $1\farcs 10$ & Dec06 \\
$\rm GMASS-2578$    & 2.448  & $K$  & 125 & Seeing-limited &  3600 & $1\farcs 44$ & Oct07 \\
$\rm ZC-772759$     & 2.1792 & $K$  & 125 & Seeing-limited &  7200 & $0\farcs 60$ & Mar07, Apr07 \\
$\rm ZC-782941$     & 2.183  & $K$  & 125 & Seeing-limited &  7200 & $0\farcs 56$ & Mar07 \\
                    &        & $K$  &  50 & LGS-AO         & 12600 & $0\farcs 18$ & Apr07 \\
$\rm ZC-946803$     & 2.090  & $K$  & 125 & Seeing-limited &  3600 & $0\farcs 71$ & Apr07 \\
$\rm ZC-1101592$    & 1.404  & $H$  & 125 & Seeing-limited &  3600 & $0\farcs 82$ & Apr07 \\
$\rm SA12-5241$     & 1.356  & $H$  & 125 & Seeing-limited &  7200 & $0\farcs 58$ & Mar05 \\
$\rm SA12-5836$     & 1.348  & $H$  & 125 & Seeing-limited & 15600 & $0\farcs 62$ & Mar05 \\
$\rm SA12-6192$     & 1.505  & $H$  & 125 & Seeing-limited & 10800 & $0\farcs 46$ & Mar05 \\
$\rm SA12-6339$     & 2.293  & $K$  & 125 & Seeing-limited & 19200 & $0\farcs 37$ & Mar05 \\
$\rm SA12-7672$     & 2.147  & $K$  & 125 & Seeing-limited &  6000 & $0\farcs 53$ & Jun05 \\
$\rm SA12-8768$\,\tablenotemark{f}
                    & 2.185  & $K$  & 125 & Seeing-limited & 10800 & $0\farcs 61$ & Jun05 \\
$\rm SA12-8768NW$\,\tablenotemark{f}
                    & 2.1876\,\tablenotemark{g}
                  & $K$  & 125 & Seeing-limited & 10800 & $0\farcs 61$ & Jun05 \\
$\rm SA15-5365$     & 1.538  & $H$  & 125 & Seeing-limited & 10800 & $0\farcs 57$ & Mar05, Apr05 \\
$\rm SA15-7353$     & 2.091  & $K$  & 125 & Seeing-limited &  7200 & $0\farcs 58$ & Jun05 \\
$\rm SMM\,J02399-0134$ & 1.0635 & $J$  & 125 & Seeing-limited &  1800 & $0\farcs 0$  & Jul04 \\
$\rm SMM\,J04431+0210$ & 2.5092 & $K$  & 125 & Seeing-limited & 39600 & \ldots       & Mar03, Nov04, Mar05 \\
$\rm SMM\,J14011+0252$ & 2.5652 & $K$  & 125 & Seeing-limited & 27600 & $0\farcs 5$  & Mar03 \\
                       &        & $H$  & 125 & Seeing-limited &  7200 & $0\farcs 5$  & Mar03 \\
                       &        & $J$  & 125 & Seeing-limited &  4800 & $0\farcs 5$  & Mar03 \\
$\rm SMM\,J221733.91+001352.1$ & 2.5510 & $K$  & 125 & Seeing-limited &  9000 &     \ldots  & Oct05 \\
$\rm SMM\,J221735.15+001537.2$ & 3.098  & $K$  & 125 & Seeing-limited &  4200 &     \ldots  & Aug05 \\
$\rm SMM\,J221735.84+001558.9$ & 3.089  & $K$  & 125 & Seeing-limited &  7200 &     \ldots  & Aug05 \\
$\rm Q0201+113~C6$  & 3.053  & $K$  & 125 & Seeing-limited &  4200 & $0\farcs 77$  & Dec04 \\
$\rm Q0347-383~C5$  & 3.236  & $K$  & 125 & Seeing-limited & 14400 & $0\farcs 52$  & Dec04 \\
$\rm Q0933+289~C27$ & 3.549  & $HK$ &  50 & NGS-AO         &  3600 &       \ldots  & Mar06 \\
$\rm Q1422+231~C43$ & 3.281  & $HK$ & 125 & NGS-AO         &  3600 &       \ldots  & Mar06 \\
$\rm Q1422+231~D81$ & 3.098  & $K$  & 125 & Seeing-limited &  7800 & $0\farcs 55$  & Mar03, (Mar05) \\
$\rm SSA22a~C36$    & 3.060  & $HK$ & 125 & NGS-AO         &  7200 &       \ldots  & Aug05 \\
$\rm DSF2237a~C15$  & 3.138  & $HK$ &  50 & NGS-AO         &  7200 &       \ldots  & Aug05 \\
$\rm EIS~U12$       & 3.083  & $K$  & 125 & Seeing-limited &  9600 &       \ldots  & Dec04 \\
$\rm 1E06576-56$ Arc$+$core & 3.24 & $K$  & 125 & Seeing-limited & 11400 & $0\farcs 5$  & Mar03 \\
$\rm MRC\,1138-262$ & 2.1558 & $K$  & 125 & Seeing-limited &  8400 & $0\farcs 5$  & Mar03 \\
                    &        & $H$  & 125 & Seeing-limited &  6600 & $0\farcs 5$  & Mar03 \\
$\rm NIC\,J1143-8036a$\,\tablenotemark{f}
                    & 1.35 & $H$  & 125 & Seeing-limited &  9300 & $0\farcs 5$  & Mar03 \\
$\rm NIC\,J1143-8036b$\,\tablenotemark{f}
                    & 1.36 & $H$  & 125 & Seeing-limited &  9300 & $0\farcs 5$  & Mar03 \\
\enddata
\tablenotetext{a}
{
Spectroscopic redshift based on rest-frame UV emission or absorption
lines (e.g., Ly$\alpha$, interstellar absorption lines) obtained with
optical spectroscopy, or based on H$\alpha$ from near-IR long-slit
spectroscopy.
}
\tablenotetext{b}
{
Pixel scale used for the observations, where
125\,mas refers to the largest scale with nominal pixels of
$0\farcs 125 \times 0\farcs 25$ and field of view of
$8^{\prime\prime} \times 8^{\prime\prime}$, and
50\,mas refers to the intermediate scale with nominal pixels of
$0\farcs 5 \times 0\farcs 1$ and field of view of
$3\farcs 2 \times 3\farcs 2$.
}
\tablenotetext{c}
{
Total on-source integration time of the combined data sets
used for analysis; this excludes for some sources low quality
frames or OBs, e.g., taken under poorer observing conditions.
}
\tablenotetext{d}
{
The PSF FWHM corresponds to the effective spatial resolution
of all observations for a given object and instrument setup.
It is estimated from the combined images of the acquisition star
taken regularly during the observations of a science target
(see \S~\ref{Sub-datared}).
}
\tablenotetext{e}
{
Observing runs during which the SINFONI data were taken
(see Table~\ref{tab-runs}).  The runs listed in parenthesis
for some sources yielded lower quality data that were then
excluded in the final combined data used for analysis.
}
\tablenotetext{f}
{
The four galaxy pairs $\rm Q2346-BX404/405$, $\rm GMASS-2113E/W$,
$\rm SA12-8768/8768NW$, and $\rm NIC\,J1143-8036a/b$ have projected
angular separations smaller than 4\arcsec, and were thus observed
simultaneously at the 125\,mas scale with field of view of
$8^{\prime\prime} \times 8^{\prime\prime}$.
}
\tablenotetext{g}
{
H$\alpha$ redshift from our SINFONI data.
For $\rm K20-ID9$, the (uncertain) optical redshift reported by
\citet{Dad04a} was 2.25.  No spectroscopic redshift was available
for $\rm GMASS-2113E$ and $\rm SA12-8768NW$ identified through 
their H$\alpha$ line emission in our observations of the targets
$\rm GMASS-2113W$ and $\rm SA12-8768$.
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{lllcccccccc}
\tablecolumns{8}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{H$\alpha$ properties of the SINS H$\alpha$ sample
              \label{tab-Hameas}}
\tablehead{
   \colhead{Source} & 
   \colhead{$r_{\rm aper}$\,\tablenotemark{a}} & 
   \colhead{$z_{\rm H\alpha}$\,\tablenotemark{b}} & 
   \colhead{$F({\rm H\alpha})$\,\tablenotemark{b}} & 
   \colhead{$\rm \sigma_{int}(H\alpha)$\,\tablenotemark{b}} & 
   \colhead{$r_{\rm 1/2}({\rm H\alpha})$\,\tablenotemark{c}} & 
   \colhead{$\rm FWHM(H\alpha)$\,\tablenotemark{d}} &
   \colhead{$f_{\rm BB}({\rm H\alpha})$\,\tablenotemark{e}} \\
   \colhead{} & 
   \colhead{(arcsec)} & 
   \colhead{} & 
   \colhead{($\rm 10^{-17}~erg\,s^{-1}\,cm^{-2}$)} & 
   \colhead{($\rm km\,s^{-1}$)} &
   \colhead{(kpc)} &
   \colhead{(kpc)} &
   \colhead{}
}
\startdata
$\rm Q1307-BM1163$  & $1.00$  & $1.4104$  & $64.2 \pm 1.7$            &
         $153^{+6}_{-5}$       & $2.4 \pm 1.1$         & $6.5 \pm 2.2$         & \ldots   \\
$\rm Q1623-BX376$   & $1.00$  & $2.4088$  & $8.5^{+0.8}_{-0.6}$       &
         $99^{+11}_{-9}$       & $2.4 \pm 0.9$         & $4.6 \pm 1.8$         & $0.15$   \\
$\rm Q1623-BX447$   & $1.00$  & $2.1473$  & $10.2^{+1.0}_{-0.9}$      &
         $144 \pm 17$          & $3.7 \pm 1.0$         & $10.0 \pm 2.4$        & $0.12$   \\
$\rm Q1623-BX455$   & $1.00$  & $2.4072$  & $10.5^{+1.5}_{-1.2}$      &
         $130 \pm 28$          & $3.0 \pm 1.0$         & $7.5 \pm 2.1$         & $0.36$   \\
$\rm Q1623-BX502$   & $0.50$  & $2.1556$  & $12.3^{+0.7}_{-0.6}$      &
         $72^{+7}_{-5}$        & $1.7 \pm 0.5$         & $4.3 \pm 1.0$         & $0.57$   \\
$\rm Q1623-BX528$   & $1.25$  & $2.2683$  & $11.4 \pm 0.4$            &
         $141 \pm 8$           & $4.6 \pm 1.3$         & $11.7 \pm 2.9$        & $0.07$   \\
$\rm Q1623-BX543$   & $1.00$  & $2.5209$  & $19.5^{+1.3}_{-1.4}$      &
         $149^{+22}_{-23}$     & $2.8 \pm 1.0$         & $8.6 \pm 2.3$         & $0.28$   \\
$\rm Q1623-BX599$   & $1.00$  & $2.3313$  & $30.6^{+0.9}_{-0.8}$      &
         $153 \pm 9$           & $2.8 \pm 1.0$         & $4.7 \pm 2.1$         & $0.23$   \\
$\rm Q1623-BX663$   & $1.25$  & $2.4332$  & $16.7 \pm 0.9$            &
         $172 \pm 22$          & $4.7 \pm 1.1$         & $11.0 \pm 2.4$        & $0.13$   \\
$\rm SSA22a-MD41$   & $1.25$  & $2.1704$  & $14.4 \pm 0.6$            &
         $118^{+6}_{-7}$       & $4.3 \pm 1.0$         & $10.8 \pm 2.4$        & $0.19$   \\
$\rm Q2343-BX389$   & $1.25$  & $2.1733$  & $21.0 \pm 1.0$            &
         $245^{+70}_{-50}$     & $4.2 \pm 1.1$         & $13.3 \pm 3.0$        & $0.18$   \\
$\rm Q2343-BX513$   & $1.00$  & $2.1080$  & $12.5^{+1.8}_{-1.3}$      &
         $101^{+24}_{-19}$     & $2.6 \pm 1.1$         & $6.6 \pm 2.1$         & $0.09$   \\
$\rm Q2343-BX610$   & $1.25$  & $2.2103$  & $30.5^{+1.3}_{-1.1}$      &
         $176^{+10}_{-11}$     & $4.6 \pm 1.0$         & $10.9 \pm 2.4$        & $0.11$   \\
$\rm Q2346-BX404$   & $0.75$  & $2.0284$  & $10.6 \pm 0.3$            &
         $97^{+4}_{-3}$        & $1.3 \pm 1.5$         & $3.8 \pm 2.3$         & $0.07$   \\
$\rm Q2346-BX405$   & $1.00$  & $2.0298$  & $12.5 \pm 0.4$            &
         $83^{+5}_{-3}$        & $2.7 \pm 1.1$         & $7.3 \pm 2.2$         & $0.10$   \\
$\rm Q2346-BX416$   & $1.00$  & $2.2405$  & $12.2^{+0.6}_{-0.5}$      &
         $138 \pm 9$           & $1.2 \pm 2.0$         & $5.1 \pm 2.5$         & $0.12$   \\
$\rm Q2346-BX482$   & $1.25$  & $2.2571$  & $23.2^{+1.2}_{-1.0}$      &
         $132^{+8}_{-9}$       & $4.2 \pm 0.9$         & $14.3 \pm 2.9$        & \ldots   \\
$\rm K20-ID5$       & $1.25$  & $2.2243$  & $26.9 \pm 1.5$            &
         $281^{+29}_{-30}$     & $4.7 \pm 1.1$         & $10.4 \pm 2.4$        & $0.10$   \\
$\rm K20-ID6$       & $1.00$  & $2.2345$  & $5.4 \pm 0.4$             &
         $91^{+14}_{-7}$       & $3.1 \pm 1.0$         & $8.3 \pm 2.2$         & $0.06$   \\
$\rm K20-ID7$       & $1.25$  & $2.2241$  & $19.7 \pm 0.7$            &
         $173^{+8}_{-9}$       & $5.3 \pm 1.2$         & $14.9 \pm 3.2$        & $0.13$   \\
$\rm K20-ID8$       & $1.25$  & $2.2235$  & $10.7 \pm 0.6$            &
         $132^{+10}_{-11}$     & $4.6 \pm 1.1$         & $10.7 \pm 2.4$        & $0.09$   \\
$\rm K20-ID9$       & $1.50$  & $2.0343$  & $9.4^{+0.6}_{-0.7}$       &
         $167^{+15}_{-13}$     & $6.9 \pm 1.5$         & $17.1 \pm 3.6$        & $0.11$   \\
$\rm D3a-4751$      & $1.00$  & $2.2656$  & $6.8^{+0.6}_{-0.5}$       &
         $86^{+13}_{-10}$      & $3.4 \pm 0.8$         & $9.4 \pm 2.0$         & $0.06$   \\
$\rm D3a-6004$      & $1.50$  & $2.3867$  & $19.5^{+0.8}_{-0.7}$      &
         $129 \pm 7$           & $5.9 \pm 1.4$         & $13.3 \pm 3.0$        & $0.07$   \\
$\rm D3a-6397$      & $1.50$  & $1.5138$  & $28.0^{+1.6}_{-1.8}$      &
         $120^{+6}_{-5}$       & $5.9 \pm 1.6$         & $15.3 \pm 3.6$        & \ldots   \\
$\rm D3a-7144$      & $1.00$  & $1.6541$  & $12.5^{+0.9}_{-1.2}$      &
         $140^{+18}_{-15}$     & $3.4 \pm 1.0$         & $8.3 \pm 2.2$         & \ldots   \\
$\rm D3a-7429$      & $1.00$  & $1.6946$  & $14.6^{+2.2}_{-1.5}$      &
         $141^{+43}_{-28}$     & $<4.7$                & $8.7 \pm 4.3$         & \ldots   \\
$\rm D3a-12556$     & $1.25$  & $1.5938$  & $19.2 \pm 0.4$            &
         $74^{+4}_{-2}$        & $4.3 \pm 1.2$         & $10.8 \pm 2.7$        & \ldots   \\
$\rm D3a-15504$     & $1.25$  & $2.3826$  & $24.9^{+0.9}_{-0.8}$      &
         $148 \pm 9$           & $5.0 \pm 1.1$         & $10.7 \pm 2.3$        & $0.12$   \\
$\rm GMASS-167$     & $1.00$  & $2.5756$  & $6.6^{+1.1}_{-0.9}$       &
         $68^{+14}_{-17}$      & $1.8 \pm 1.1$         & $6.9 \pm 2.1$         & $0.21$   \\
$\rm GMASS-1084$    & $1.00$  & $1.5521$  & $2.1 \pm 0.2$             &
         $114^{+16}_{-11}$     & $3.1 \pm 1.0$         & $9.8 \pm 2.4$         & $0.01$   \\
$\rm GMASS-1146$    & $1.00$  & $1.5385$  & $5.0^{+0.6}_{-0.4}$       &
         $133^{+23}_{-22}$     & $<4.7$                & $4.8 \pm 4.9$         & $0.04$   \\
$\rm GMASS-1274$    & \ldots  & ($1.670$) & $<0.9$                    &
         \ldots                & \ldots                & \ldots                & \ldots   \\
$\rm GMASS-2090$    & \ldots  & ($2.416$) & $<4.5$                    &
         \ldots                & \ldots                & \ldots                & $<0.09$  \\
$\rm GMASS-2113W$   & $0.75$  & $1.6120$  & $1.7 \pm 0.2$             &
         $217^{+208}_{-65}$    & $1.3 \pm 1.2$         & $5.8 \pm 2.0$         & $0.01$   \\
$\rm GMASS-2113E$   & $1.00$  & $1.6115$  & $2.8^{+0.3}_{-0.2}$       &
         $77^{+19}_{-10}$      & $1.5 \pm 1.2$         & $3.6 \pm 2.1$         & $0.04$   \\
$\rm GMASS-2207$    & \ldots  & ($2.449$) & $<4.2$                    &
         \ldots                & \ldots                & \ldots                & $<0.15$  \\
$\rm GMASS-2252$    & $1.00$  & $2.4085$  & $7.1^{+0.6}_{-0.5}$       &
         $141 \pm 25$          & $3.7 \pm 1.3$         & $12.4 \pm 3.1$        & $0.09$   \\
$\rm GMASS-2303$    & $0.50$  & $2.4507$  & $6.6 \pm 0.4$             &
         $109 \pm 8$           & $1.8 \pm 0.4$         & $5.7 \pm 1.2$         & $0.16$   \\
$\rm GMASS-2363$    & $1.00$  & $2.4518$  & $2.9^{+0.5}_{-0.4}$       &
         $135^{+61}_{-49}$     & $2.3 \pm 1.2$         & $9.7 \pm 2.5$         & $0.06$   \\
$\rm GMASS-2438$    & $1.25$  & $1.6135$  & $7.6 \pm 0.3$             &
         $170^{+16}_{-18}$     & $2.9 \pm 1.3$         & $10.3 \pm 2.9$        & $0.05$   \\
$\rm GMASS-2443$    & \ldots  & ($2.298$) & $<1.8$                    &
         \ldots                & \ldots                & \ldots                & $<0.01$  \\
$\rm GMASS-2454$    & $0.75$  & $1.6037$  & $1.5^{+0.4}_{-0.3}$       &
         $100^{+163}_{-59}$    & $1.5 \pm 1.2$         & \ldots                & $0.01$   \\
$\rm GMASS-2471$    & $1.00$  & $2.4327$  & $4.0^{+0.3}_{-0.2}$       &
         $164^{+23}_{-21}$     & $3.1 \pm 1.0$         & $8.0 \pm 2.2$         & $0.06$   \\
$\rm GMASS-2540$    & $1.50$  & $1.6146$  & $10.5^{+1.1}_{-0.8}$      &
         $80^{+12}_{-9}$       & $7.5 \pm 1.8$         & $21.9 \pm 4.7$        & $0.06$   \\
$\rm GMASS-2550$    & $1.00$  & $1.6030$  & $4.1^{+0.7}_{-0.8}$       &
         $64^{+1325}_{-50}$    & $5.3 \pm 1.1$         & \ldots                & $0.05$   \\
$\rm GMASS-2562$    & $1.00$  & $2.4542$  & $3.0^{+0.7}_{-0.6}$       &
         $87^{+27}_{-33}$      & $2.0 \pm 1.5$         & $8.9 \pm 2.7$         & $0.06$   \\
$\rm GMASS-2573$    & \ldots  & ($1.550$) & $<3.9$                    &
         \ldots                & \ldots                & \ldots                & $<0.03$  \\
$\rm GMASS-2578$    & \ldots  & ($2.448$) & $<3.3$                    &
         \ldots                & \ldots                & \ldots                & $<0.03$  \\
$\rm ZC-772759$     & $1.25$  & $2.1733$  & $15.4^{+2.0}_{-1.4}$      &
         $125^{+18}_{-15}$     & \ldots                & \ldots                & $0.14$   \\
$\rm ZC-782941$     & $1.00$  & $2.1814$  & $22.5^{+0.9}_{-0.8}$      &
         $171^{+12}_{-8}$      & $3.1 \pm 0.7$         & $8.1 \pm 1.7$         & $0.13$   \\
$\rm ZC-946803$     & \ldots  & ($2.090$) & $<8.1$                    &
         \ldots                & \ldots                & \ldots                & $<0.03$  \\
$\rm ZC-1101592$    & $1.25$  & $1.4049$  & $18.4^{+1.4}_{-2.0}$      &
         $283^{+39}_{-64}$     & $4.0 \pm 1.5$         & $9.5 \pm 3.0$         & \ldots   \\
$\rm SA12-5241$     & $1.00$  & $1.3622$  & $14.3^{+1.7}_{-1.5}$      &
         $67^{+14}_{-11}$      & $2.5 \pm 1.2$         & $7.0 \pm 2.3$         & $0.05$   \\
$\rm SA12-5836$     & \ldots  & ($1.348$) & $<3.0$                    &
         \ldots                & \ldots                & \ldots                & $<0.01$  \\
$\rm SA12-6192$     & $1.00$  & $1.5042$  & $4.7 \pm 0.9$             &
         $94^{+35}_{-15}$      & $2.9 \pm 0.9$         & $7.1 \pm 1.9$         & $0.01$   \\
$\rm SA12-6339$     & $1.00$  & $2.2969$  & $12.2^{+0.7}_{-0.6}$      &
         $93^{+7}_{-6}$        & $2.4 \pm 0.7$         & $6.7 \pm 1.7$         & $0.13$   \\
$\rm SA12-7672$     & \ldots  & ($2.147$) & $<2.7$                    &
         \ldots                & \ldots                & \ldots                & $<0.01$  \\
$\rm SA12-8768$     & $1.25$  & $2.1879$  & $9.9^{+0.4}_{-0.5}$       &
         $88^{+14}_{-10}$      & $3.8 \pm 1.1$         & $8.1 \pm 2.3$         & $0.09$   \\
$\rm SA12-8768NW$   & $1.00$  & $2.1876$  & $1.9 \pm 0.4$             &
         $37^{+25}_{-23}$      & $1.8 \pm 1.2$         & $5.3 \pm 2.2$         & \ldots   \\
$\rm SA15-5365$     & $1.25$  & $1.5345$  & $6.3^{+0.4}_{-0.3}$       &
         $112^{+13}_{-7}$      & $4.3 \pm 1.2$         & $8.9 \pm 2.4$         & $0.03$   \\
$\rm SA15-7353$     & \ldots  & ($2.091$) & $<6.0$                    &
         \ldots                & \ldots                & \ldots                & $<0.03$ 
\enddata
\tablenotetext{a}
{
Radius of the circular aperture used to extract the
spatially-integrated spectrum of each source.
}
\tablenotetext{b}
{
Redshift (vacuum), flux, and velocity dispersion of H$\alpha$
derived by fitting a Gaussian profile to the line emission in
the spatially-integrated spectrum.  
The velocity dispersion is corrected for spectral instrumental resolution.
The uncertainties correspond to the formal 68\% confidence intervals
derived from 100 Monte Carlo simulations.
For undetected sources, the optical redshift is given in
parenthesis and the $3\,\sigma$ upper limit on the flux is given.
The limits are computed based on the noise spectrum within an
aperture of radius 1\arcsec, assuming H$\alpha$ at the wavelength
expected for the optical redshift and an intrinsic width corresponding
$\rm \sigma_{\rm int} = 130~km\,s^{-1}$, the average for the
detected sources.
}
\tablenotetext{c}
{
Intrinsic (corrected for spatial resolution) H$\alpha$
half-light radius derived from curve-of-growth analysis from
spectra integrated in circular apertures of increasing radius.
The measurement errors account for typical seeing variations
during the observations and uncertainties from the PSF shape.
}
\tablenotetext{d}
{
Intrinsic FWHM size along the major axis, derived from fitting a
1-D Gaussian to the H$\alpha$ light profile taken in 6-pixels-wide
circular apertures along the major axis of each galaxy.
For some of the sources with faintest H$\alpha$ surface brightness,
major axis profiles are too unreliable for a FWHM determination.
The measurement errors account for typical seeing variations
during the observations and uncertainties from the PSF shape.
}
\tablenotetext{e}
{
Fractional contribution of the H$\alpha$ emission line to the
observed broad-band flux density ($K$ for sources at $2 < z < 2.6$
and $H$ for those at $1.3 < z < 2$).
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{H$\alpha$ luminosities and equivalent widths
              of the SINS H$\alpha$ sample
              \label{tab-LHaWHa}}
\tablehead{
   \colhead{Source} & 
   \colhead{$L^{\rm obs}({\rm H\alpha})$\,\tablenotemark{a}} & 
   \colhead{$L^{0}({\rm H\alpha})$\,\tablenotemark{a}} & 
   \colhead{$L^{00}({\rm H\alpha})$\,\tablenotemark{a}} & 
   \colhead{$L^{0}_{\rm pred.}({\rm H\alpha})$\,\tablenotemark{b}} & 
   \colhead{$W^{\rm rest}_{\rm SINF}({\rm H\alpha})$\,\tablenotemark{c}} & 
   \colhead{$W^{\rm rest}_{\rm BB}({\rm H\alpha})$\,\tablenotemark{d}} & 
   \colhead{$W^{\rm rest,00}_{\rm BB}({\rm H\alpha})$\,\tablenotemark{d}} & 
   \colhead{$W^{\rm rest}_{\rm pred.}({\rm H\alpha})$\,\tablenotemark{e}} \\
   \colhead{} & 
   \colhead{($\rm 10^{42}~erg\,s^{-1}$)} & 
   \colhead{($\rm 10^{42}~erg\,s^{-1}$)} & 
   \colhead{($\rm 10^{42}~erg\,s^{-1}$)} & 
   \colhead{($\rm 10^{42}~erg\,s^{-1}$)} & 
   \colhead{(\AA)} & 
   \colhead{(\AA)} & 
   \colhead{(\AA)} & 
   \colhead{(\AA)}
}
\startdata
$\rm Q1307-BM1163$  & $7.9 \pm 0.2$             & \ldots                    & \ldots                    & \ldots                    &
         $182^{+8}_{-7}$           & \ldots                    & \ldots                    & \ldots                    \\
$\rm Q1623-BX376$   & $3.9^{+0.4}_{-0.3}$       & $5.3 \pm 0.9$             & $7.7^{+2.8}_{-2.7}$       & $8.7^{+0.2}_{-3.6}$       &
         $24 \pm 2$                & $174^{+18}_{-16}$         & $256^{+56}_{-55}$         & $254^{+13}_{-87}$         \\
$\rm Q1623-BX447$   & $3.5^{+0.4}_{-0.3}$       & $6.4^{+1.2}_{-1.1}$       & $13.9^{+5.0}_{-4.9}$      & $5.1^{+2.5}_{-1.6}$       &
         $78^{+10}_{-9}$           & $142^{+15}_{-13}$         & $306^{+67}_{-65}$         & $108^{+15}_{-28}$         \\
$\rm Q1623-BX455$   & $4.8^{+0.7}_{-0.6}$       & $7.5^{+1.6}_{-1.4}$       & $13.4^{+5.0}_{-4.9}$      & $3.3^{+2.1}_{-0.1}$       &
         $>633$                    & $554^{+77}_{-71}$         & $987^{+235}_{-228}$       & $153^{+67}_{-32}$         \\
$\rm Q1623-BX502$   & $4.3 \pm 0.2$             & $5.8 \pm 0.9$             & $8.5 \pm 3.0$             & $2.9^{+1.9}_{-0.1}$       &
         $>1136$                   & $1380^{+157}_{-156}$      & $2029^{+454}_{-453}$      & $281^{+128}_{-60}$        \\
$\rm Q1623-BX528$   & $4.5 \pm 0.2$             & $7.1 \pm 1.1$             & $12.6 \pm 4.4$            & $9.9 \pm 0.1$             &
         $111^{+13}_{-12}$         & $74 \pm 3$                & $132 \pm 26$              & $114^{+3}_{-6}$           \\
$\rm Q1623-BX543$   & $9.9 \pm 0.7$             & $18.2 \pm 3.0$            & $39.3 \pm 13.8$           & $31.4^{+0.5}_{-1.1}$      &
         $>693$                    & $368 \pm 25$              & $795 \pm 162$             & $428^{+20}_{-39}$         \\
$\rm Q1623-BX599$   & $12.9^{+0.4}_{-0.3}$      & $17.4 \pm 2.7$            & $25.6 \pm 8.8$            & $7.3^{+4.1}_{-0.1}$       &
         $369 \pm 156$             & $289^{+11}_{-10}$         & $425 \pm 83$              & $108^{+20}_{-1}$          \\
$\rm Q1623-BX663$   & $7.8 \pm 0.4$             & $14.3 \pm 2.3$            & $30.9 \pm 10.7$           & $10.0^{+0.3}_{-3.3}$      &
         $72 \pm 6$                & $143 \pm 8$               & $309 \pm 62$              & $114 \pm 3$               \\
$\rm SSA22a-MD41$   & $5.1 \pm 0.2$             & $10.9 \pm 1.7$            & $28.4 \pm 9.8$            & $29.6^{+1.3}_{-0.8}$      &
         $168 \pm 28$              & $195 \pm 53$              & $512 \pm 170$             & $470^{+52}_{-22}$         \\
$\rm Q2343-BX389$   & $7.5 \pm 0.4$             & $15.9 \pm 2.5$            & $41.6 \pm 14.4$           & $5.7^{+0.3}_{-0.4}$       &
         $374 \pm 99$              & $223 \pm 12$              & $585 \pm 117$             & $108 \pm 3$               \\
$\rm Q2343-BX513$   & $4.1^{+0.6}_{-0.4}$       & $4.8^{+1.0}_{-0.9}$       & $5.8^{+2.2}_{-2.1}$       & $2.2^{+0.1}_{-0.9}$       &
         $55^{+14}_{-13}$          & $110^{+15}_{-12}$         & $133^{+32}_{-29}$         & $55^{+25}_{-21}$          \\
$\rm Q2343-BX610$   & $11.3^{+0.5}_{-0.4}$      & $20.7 \pm 3.2$            & $44.6^{+15.5}_{-15.4}$    & $13.9 \pm 0.3$            &
         $268 \pm 30$              & $124 \pm 5$               & $268^{+53}_{-52}$         & $108^{+3}_{-2}$           \\
$\rm Q2346-BX404$   & $3.2 \pm 0.1$             & $3.7 \pm 0.6$             & $4.5 \pm 1.5$             & $3.4 \pm 0.1$             &
         $>178$                    & $85 \pm 10$               & $103 \pm 23$              & $80^{+28}_{-25}$          \\
$\rm Q2346-BX405$   & $3.8 \pm 0.1$             & $5.1 \pm 0.8$             & $7.5 \pm 2.6$             & $5.8 \pm 0.1$             &
         $>303$                    & $127 \pm 16$              & $187 \pm 43$              & $137 \pm 15$              \\
$\rm Q2346-BX416$   & $4.7 \pm 0.2$             & $7.3 \pm 1.2$             & $13.1 \pm 4.5$            & $8.2^{+0.3}_{-0.1}$       &
         $333 \pm 123$             & $139 \pm 19$              & $247 \pm 58$              & $137^{+32}_{-15}$         \\
$\rm Q2346-BX482$   & $9.0^{+0.5}_{-0.4}$       & $14.2^{+2.3}_{-2.2}$      & $25.3 \pm 8.8$            & $10.7^{+6.9}_{-0.2}$      &
         $91 \pm 9$                & \ldots                    & \ldots                    & \ldots                    \\
$\rm K20-ID5$       & $10.1 \pm 0.6$            & $45.8 \pm 7.4$            & $314.2^{+109.5}_{-109.4}$ & $174.2^{+1.3}_{-70.1}$    &
         $>695$                    & $94 \pm 5$                & $641 \pm 128$             & $372^{+18}_{-129}$        \\
$\rm K20-ID6$       & $2.1 \pm 0.1$             & $4.4 \pm 0.7$             & $11.5 \pm 4.0$            & $9.8^{+5.7}_{-0.1}$       &
         $49 \pm 5$                & $57 \pm 4$                & $150 \pm 31$              & $137^{+66}_{-15}$         \\
$\rm K20-ID7$       & $7.4 \pm 0.3$             & $15.8 \pm 2.5$            & $41.3 \pm 14.3$           & $24.1^{+0.9}_{-0.5}$      &
         $130 \pm 14$              & $120 \pm 5$               & $313 \pm 61$              & $201^{+9}_{-18}$          \\
$\rm K20-ID8$       & $4.0 \pm 0.2$             & $7.4 \pm 1.2$             & $15.9 \pm 5.5$            & $9.7^{+5.8}_{-0.1}$       &
         $108 \pm 14$              & $83 \pm 5$                & $179 \pm 36$              & $122^{+63}_{-15}$         \\
$\rm K20-ID9$       & $2.9 \pm 0.2$             & $8.2 \pm 1.4$             & $31.6 \pm 11.1$           & $25.4^{+0.5}_{-9.6}$      &
         $28 \pm 8$                & $109 \pm 9$               & $420 \pm 88$              & $355^{+17}_{-113}$        \\
$\rm D3a-4751$      & $2.7 \pm 0.2$             & $5.7 \pm 1.0$             & $14.9 \pm 5.3$            & $26.1^{+0.5}_{-9.8}$      &
         $>430$                    & $56 \pm 7$                & $147^{+34}_{-33}$         & $294^{+29}_{-111}$        \\
$\rm D3a-6004$      & $8.7 \pm 0.3$             & $33.9 \pm 5.3$            & $191.8^{+66.3}_{-66.2}$   & $46.1^{+23.6}_{-16.2}$    &
         $32 \pm 1$                & $63 \pm 3$                & $354 \pm 71$              & $80^{+28}_{-25}$          \\
$\rm D3a-6397$      & $4.1^{+0.2}_{-0.3}$       & $21.6^{+3.5}_{-3.6}$      & $179.3^{+62.5}_{-62.7}$   & $121.2^{+2.0}_{-43.7}$    &
         $68 \pm 5$                & \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-7144$      & $2.3 \pm 0.2$             & $10.3^{+1.7}_{-1.8}$      & $70.6^{+24.8}_{-25.2}$    & $43.4^{+21.8}_{-2.1}$     &
         $35^{+3}_{-4}$            & \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-7429$      & $2.8^{+0.4}_{-0.3}$       & \ldots                    & \ldots                    & \ldots                    &
         $>263$                    & \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-12556$     & $3.2 \pm 0.1$             & $7.9 \pm 1.2$             & $25.0 \pm 8.6$            & $20.5^{+11.9}_{-0.1}$     &
         $61 \pm 3$                & \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-15504$     & $11.1 \pm 0.4$            & $23.6^{+3.7}_{-3.6}$      & $61.7 \pm 21.3$           & $32.3^{+0.1}_{-11.6}$     &
         $127 \pm 15$              & $104 \pm 6$               & $274 \pm 55$              & $122^{+15}_{-42}$         \\
$\rm GMASS-167$     & $3.5^{+0.6}_{-0.5}$       & $5.5^{+1.3}_{-1.2}$       & $9.9^{+3.8}_{-3.7}$       & $12.4^{+0.3}_{-5.2}$      &
         $>355$                    & $198^{+32}_{-28}$         & $353^{+88}_{-85}$         & $331^{+20}_{-129}$        \\
$\rm GMASS-1084$    & $0.33 \pm 0.03$           & $3.2^{+0.6}_{-0.5}$       & $56.6^{+20.1}_{-19.9}$    & $105.4^{+37.0}_{-6.7}$    &
         $57 \pm 7$                & $12 \pm 1$                & $223^{+48}_{-47}$         & $395^{+101}_{-22}$        \\
$\rm GMASS-1146$    & $0.76^{+0.08}_{-0.07}$    & $3.5 \pm 0.6$             & $23.7^{+8.6}_{-8.4}$      & $40.2^{+0.5}_{-1.4}$      &
         $96^{+26}_{-25}$          & $47^{+6}_{-5}$            & $324^{+73}_{-70}$         & $522^{+0}_{-11}$          \\
$\rm GMASS-1274$    & $<0.15$                   & $<0.81$                   & $<6.6$                    & $32.8^{+0.5}_{-1.1}$      &
         \ldots                    & $<15$                     & $<114$                    & $496^{+0}_{-11}$          \\
$\rm GMASS-2090$    & $<2.1$                    & $<4.5$                    & $<11.7$                   & $15.2^{+11.2}_{-5.8}$     &
         \ldots                    & $<72$                     & $<192$                    & $294^{+176}_{-93}$        \\
$\rm GMASS-2113W$   & $0.30 \pm 0.04$           & $1.8 \pm 0.4$             & $18.2^{+6.8}_{-6.7}$      & $34.3^{+2.3}_{-9.4}$      &
         $>232$                    & $12 \pm 2$                & $118^{+29}_{-28}$         & $231^{+24}_{-48}$         \\
$\rm GMASS-2113E$   & $0.47^{+0.05}_{-0.04}$    & $0.75^{+0.14}_{-0.13}$    & $1.3 \pm 0.5$             & $1.9 \pm 0.1$             &
         $>356$                    & $49^{+5}_{-4}$            & $87 \pm 19$               & $137 \pm 15$              \\
$\rm GMASS-2207$    & $<2.0$                    & $<4.2$                    & $<11.1$                   & $10.6^{+13.6}_{-6.2}$     &
         \ldots                    & $<123$                    & $<321$                    & $294^{+207}_{-141}$       \\
$\rm GMASS-2252$    & $3.3^{+0.3}_{-0.2}$       & $6.9 \pm 1.2$             & $18.2 \pm 6.4$            & $9.7^{+0.9}_{-0.4}$       &
         $>532$                    & $83^{+8}_{-7}$            & $217^{+47}_{-46}$         & $117^{+11}_{-3}$          \\
$\rm GMASS-2303$    & $3.1 \pm 0.2$             & $4.3 \pm 0.7$             & $6.3 \pm 2.2$             & $4.5^{+2.7}_{-1.7}$       &
         $>521$                    & $150^{+15}_{-14}$         & $220^{+48}_{-47}$         & $185^{+88}_{-63}$         \\
$\rm GMASS-2363$    & $1.4 \pm 0.2$             & $3.5^{+0.8}_{-0.7}$       & $11.0^{+4.2}_{-4.1}$      & $13.7^{+7.7}_{-1.6}$      &
         $>315$                    & $54 \pm 9$                & $171^{+44}_{-43}$         & $185^{+88}_{-17}$         \\
$\rm GMASS-2438$    & $1.3 \pm 0.1$             & $4.3 \pm 0.7$             & $20.2 \pm 7.0$            & $20.7^{+1.0}_{-2.1}$      &
         $362 \pm 131$             & $53 \pm 4$                & $245 \pm 50$              & $267^{+13}_{-25}$         \\
$\rm GMASS-2443$    & $<0.69$                   & $<1.5$                    & $<3.9$                    & $13.4^{+0.2}_{-3.5}$      &
         \ldots                    & $<12$                     & $<30$                     & $126^{+2}_{-18}$          \\
$\rm GMASS-2454$    & $0.25^{+0.06}_{-0.05}$    & $1.1 \pm 0.3$             & $7.9^{+3.3}_{-3.1}$       & $41.7^{+1.7}_{-3.8}$      &
         $73^{+31}_{-29}$          & $12^{+3}_{-2}$            & $82^{+26}_{-23}$          & $475^{+22}_{-57}$         \\
$\rm GMASS-2471$    & $1.9 \pm 0.1$             & $3.0 \pm 0.5$             & $5.3^{+1.9}_{-1.8}$       & $11.8^{+0.4}_{-4.9}$      &
         $>759$                    & $47 \pm 6$                & $85^{+20}_{-19}$          & $220^{+17}_{-83}$         \\
$\rm GMASS-2540$    & $1.8^{+0.2}_{-0.1}$       & $2.8 \pm 0.5$             & $5.0 \pm 1.8$             & $4.5^{+2.4}_{-0.2}$       &
         $>467$                    & $71^{+9}_{-7}$            & $127^{+29}_{-28}$         & $108^{+45}_{-28}$         \\
$\rm GMASS-2550$    & $0.68^{+0.12}_{-0.13}$    & $1.2 \pm 0.3$             & $2.7^{+1.0}_{-1.1}$       & $4.5 \pm 1.5$             &
         $>403$                    & $53^{+10}_{-11}$          & $115^{+31}_{-32}$         & $185^{+35}_{-48}$         \\
$\rm GMASS-2562$    & $1.4^{+0.4}_{-0.3}$       & $3.6^{+1.0}_{-0.9}$       & $11.3^{+4.8}_{-4.4}$      & $15.4^{+10.6}_{-6.5}$     &
         $>214$                    & $51^{+13}_{-11}$          & $161^{+52}_{-46}$         & $185^{+88}_{-63}$         \\
$\rm GMASS-2573$    & $<0.63$                   & $<4.5$                    & $<54.0$                   & $63.9^{+5.8}_{-20.3}$     &
         \ldots                    & $<24$                     & $<282$                    & $338^{+33}_{-84}$         \\
$\rm GMASS-2578$    & $<1.6$                    & $<4.5$                    & $<17.4$                   & $19.2^{+9.3}_{-0.2}$      &
         \ldots                    & $<27$                     & $<102$                    & $111^{+28}_{-2}$          \\
$\rm ZC-772759$     & $5.5^{+0.7}_{-0.5}$       & $15.8^{+3.1}_{-2.8}$      & $60.6^{+22.2}_{-21.6}$    & $21.1^{+12.4}_{-1.6}$     &
         $133^{+53}_{-52}$         & $153^{+18}_{-14}$         & $590^{+133}_{-126}$       & $185^{+70}_{-33}$         \\
$\rm ZC-782941$     & $8.1 \pm 0.3$             & $20.0 \pm 3.1$            & $63.4 \pm 21.9$           & $46.2^{+34.6}_{-0.3}$     &
         $137 \pm 14$              & $140^{+7}_{-6}$           & $444 \pm 88$              & $292^{+174}_{-19}$        \\
$\rm ZC-946803$     & $<2.6$                    & $<9.9$                    & $<56.7$                   & $37.5^{+18.9}_{-12.6}$    &
         \ldots                    & $<39$                     & $<228$                    & $167^{+43}_{-39}$         \\
$\rm ZC-1101592$    & $2.2^{+0.2}_{-0.3}$       & $7.5^{+1.3}_{-1.4}$       & $34.9^{+12.3}_{-12.6}$    & $24.1^{+0.2}_{-8.4}$      &
         $63^{+8}_{-9}$            & \ldots                    & \ldots                    & \ldots                    \\
$\rm SA12-5241$     & $1.6 \pm 0.2$             & $6.3 \pm 1.2$             & $35.5^{+12.9}_{-12.7}$    & $33.2^{+0.8}_{-9.3}$      &
         $78 \pm 11$               & $60^{+12}_{-11}$          & $339^{+92}_{-91}$         & $522^{+0}_{-11}$          \\
$\rm SA12-5836$     & $<0.33$                   & $<0.33$                   & $<0.33$                   & $0.14^{+134.21}_{-0.01}$  &
         \ldots                    & $<9$                      & $<9$                      & $4^{+413}_{-1}$           \\
$\rm SA12-6192$     & $0.68 \pm 0.13$           & $2.0 \pm 0.5$             & $7.6 \pm 3.0$             & $21.3^{+0.4}_{-5.9}$      &
         $21 \pm 4$                & $16 \pm 4$                & $60 \pm 18$               & $496^{+0}_{-55}$          \\
$\rm SA12-6339$     & $5.0 \pm 0.3$             & $22.5^{+3.7}_{-3.6}$      & $154.1^{+53.7}_{-53.5}$   & $133.2^{+0.9}_{-45.6}$    &
         $198^{+39}_{-38}$         & $124^{+33}_{-32}$         & $849^{+276}_{-275}$       & $522^{+0}_{-11}$          \\
$\rm SA12-7672$     & $<0.90$                   & $<5.4$                    & $<55.2$                   & $93.0^{+54.9}_{-33.0}$    &
         \ldots                    & $<9$                      & $<90$                     & $152^{+68}_{-45}$         \\
$\rm SA12-8768$     & $3.6^{+0.1}_{-0.2}$       & $13.9 \pm 2.2$            & $78.6^{+27.2}_{-27.3}$    & $60.7^{+31.7}_{-0.7}$     &
         $115^{+20}_{-21}$         & $90^{+21}_{-22}$          & $509^{+155}_{-156}$       & $466^{+30}_{-8}$          \\
$\rm SA12-8768NW$   & $0.67^{+0.15}_{-0.13}$    & \ldots                    & \ldots                    & \ldots                    &
         $56 \pm 24$               & \ldots                    & \ldots                    & \ldots                    \\
$\rm SA15-5365$     & $0.95^{+0.06}_{-0.04}$    & $1.7^{+0.3}_{-1.1}$       & $3.8^{+1.3}_{-5.2}$       & $3.3^{+0.1}_{-2.7}$       &
         $41^{+4}_{-3}$            & $32 \pm 9$                & $69^{+24}_{-56}$          & $55^{+25}_{-38}$          \\
$\rm SA15-7353$     & $<1.9$                    & $<14.1$                   & $<170.7$                  & $146.4^{+4.5}_{-95.3}$    &
         \ldots                    & $<39$                     & $<489$                    & $466^{+30}_{-281}$        \\
\enddata
\tablenotetext{a}
{
Observed and intrinsic H$\alpha$ line luminosities.
\lhao\ is computed assuming the best-fit extinction $A_{V,{\rm SED}}$
from the SED modeling and the \citet{Cal00} reddening law, and \lhaoo\
is computed assuming extra attenuation towards the \ion{H}{2} regions
with $A_{V,{\rm neb}}$ = $A_{V,{\rm SED}}/0.44$.
Uncertainties on the luminosities include the formal $1\,\sigma$
uncertainties of the H$\alpha$ line fluxes, as well as those of
$A_{V}$ from the SED modeling for the intrinsic luminosities;
$3\,\sigma$ upper limits are given for sources undetected in H$\alpha$.
}
\tablenotetext{b}
{
Predicted intrinsic H$\alpha$ line luminosities computed from
\citet{BC03} models for the best-fit parameters of each galaxy
(Table~\ref{tab-sedprop}).  Uncertainties are computed based
on those of the best-fit properties derived from the SED
modeling.
}
\tablenotetext{c}
{
H$\alpha$ equivalent widths from the H$\alpha$ line fluxes
and estimates of the underlying continuum flux density from
our SINFONI data.
Uncertainties account for the formal $1\,\sigma$ uncertainties
on the H$\alpha$ line fluxes and on the continua; $3\,\sigma$
upper limits are given for sources undetected in H$\alpha$,
and $3\,\sigma$ lower limits are given for those undetected
in the continuum.
}
\tablenotetext{d}
{
H$\alpha$ equivalent widths derived from our H$\alpha$ line
flux measurements and estimates of the underlying continuum
obtained from the broad-band magnitudes ($K$ band for sources
at $2 < z < 2.6$ and $H$ for those at $1.3 < z < 2$) after
correcting for the contribution by the H$\alpha$ line
(Table~\ref{tab-Hameas}).
The \whabb\ are computed from the observed H$\alpha$ fluxes and
broad-band magnitudes, equivalent to assuming the same extinction
applies to the \ion{H}{2} regions and the stars.
The \whaoo\ are corrected for extra attenuation towards the
\ion{H}{2} regions, using the best-fit extinction $A_{V,{\rm SED}}$
from the SED modeling, the \citet{Cal00} reddening law, and
applying $A_{V,{\rm neb}}$ = $A_{V,{\rm SED}}/0.44$.
Uncertainties account for the formal $1\,\sigma$ uncertainties on
the H$\alpha$ line fluxes and on broad-band magnitudes, as well
as for the best-fit $A_{V}$ from the SED modeling for \whaoo;
$3\,\sigma$ upper limits are given for sources undetected
in H$\alpha$.
}
\tablenotetext{e}
{
Predicted H$\alpha$ equivalent widths computed from
\citet{BC03} models for the best-fit parameters of each galaxy
(Table~\ref{tab-sedprop}).  Uncertainties are computed based on
those of the best-fit properties derived from the SED modeling.
}
\end{deluxetable}

\clearpage

\tabletypesize{\small}
\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{Star formation rate estimates of the SINS H$\alpha$ sample
              \label{tab-SFRs}}
\tablehead{
   \colhead{Source} & 
   \colhead{$\rm SFR(SED)$\,\tablenotemark{a}} & 
   \colhead{$\rm SFR^{0}(H\alpha)$\,\tablenotemark{b}} & 
   \colhead{$\rm SFR^{00}(H\alpha)$\,\tablenotemark{b}} & 
   \colhead{$L^{\rm obs}({\rm UV})$\,\tablenotemark{c}} &
   \colhead{$L^{0}({\rm UV})$\,\tablenotemark{c}} &
   \colhead{$\rm SFR^{0}(UV)$\,\tablenotemark{d}} \\
   \colhead{} & 
   \colhead{($\rm M_{\odot}\,yr^{-1}$)} & 
   \colhead{($\rm M_{\odot}\,yr^{-1}$)} & 
   \colhead{($\rm M_{\odot}\,yr^{-1}$)} & 
   \colhead{($\rm 10^{28}~erg\,s^{-1}\,Hz^{-1}$)} & 
   \colhead{($\rm 10^{28}~erg\,s^{-1}\,Hz^{-1}$)} & 
   \colhead{($\rm M_{\odot}\,yr^{-1}$)}
}
\startdata
$\rm Q1307-BM1163$  & \ldots                    & \ldots                    & \ldots                    &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm Q1623-BX376$   & $40^{+1}_{-17}$           & $24 \pm 4$                & $36 \pm 13$               &
         $19.2 \pm 0.2$            & $49 \pm 23$               & $40 \pm 19$               \\
$\rm Q1623-BX447$   & $24^{+12}_{-8}$           & $30 \pm 5$                & $65 \pm 23$               &
         $5.7 \pm 0.2$             & $37 \pm 18$               & $31 \pm 14$               \\
$\rm Q1623-BX455$   & $15^{+10}_{-1}$           & $35 \pm 7$                & $62 \pm 23$               &
         $4.4 \pm 0.2$             & $18 \pm 8$                & $15 \pm 7$                \\
$\rm Q1623-BX502$   & $14^{+9}_{-1}$            & $27 \pm 4$                & $40 \pm 14$               &
         $6.2 \pm 0.2$             & $16 \pm 7$                & $13 \pm 6$                \\
$\rm Q1623-BX528$   & $46 \pm 1$                & $33 \pm 5$                & $59 \pm 20$               &
         $13.6 \pm 0.1$            & $56 \pm 26$               & $46 \pm 22$               \\
$\rm Q1623-BX543$   & $150^{+2}_{-5}$           & $85 \pm 14$               & $180 \pm 64$              &
         $20.7 \pm 0.2$            & $136 \pm 64$              & $110 \pm 53$              \\
$\rm Q1623-BX599$   & $34^{+19}_{-1}$           & $81 \pm 12$               & $120 \pm 41$              &
         $16.4 \pm 0.2$            & $42 \pm 20$               & $35 \pm 16$               \\
$\rm Q1623-BX663$   & $46^{+1}_{-15}$           & $66 \pm 11$               & $140 \pm 50$              &
         $9.1 \pm 0.2$             & $60 \pm 28$               & $49 \pm 23$               \\
$\rm SSA22a-MD41$   & $140^{+6}_{-4}$           & $50 \pm 8$                & $130 \pm 46$              &
         $18.5 \pm 0.3$            & $194 \pm 91$              & $160 \pm 75$              \\
$\rm Q2343-BX389$   & $26^{+1}_{-2}$            & $74 \pm 12$               & $190 \pm 67$              &
         $3.8 \pm 0.2$             & $40 \pm 19$               & $33 \pm 15$               \\
$\rm Q2343-BX513$   & $10^{+1}_{-4}$            & $22^{+5}_{-4}$            & $27 \pm 10$               &
         $9.0 \pm 0.2$             & $14 \pm 7$                & $12 \pm 6$                \\
$\rm Q2343-BX610$   & $65 \pm 1$                & $96 \pm 15$               & $210 \pm 72$              &
         $11.9 \pm 0.2$            & $78 \pm 37$               & $64 \pm 30$               \\
$\rm Q2346-BX404$   & $16 \pm 1$                & $17 \pm 3$                & $21 \pm 7$                &
         $13.7 \pm 0.1$            & $22 \pm 10$               & $18 \pm 9$                \\
$\rm Q2346-BX405$   & $27 \pm 1$                & $24 \pm 4$                & $35 \pm 12$               &
         $15.5 \pm 0.1$            & $40 \pm 19$               & $33 \pm 15$               \\
$\rm Q2346-BX416$   & $38^{+2}_{-1}$            & $34 \pm 5$                & $61 \pm 21$               &
         $12.2 \pm 0.2$            & $50 \pm 23$               & $41 \pm 19$               \\
$\rm Q2346-BX482$   & $50^{+32}_{-1}$           & $66^{+11}_{-10}$          & $120 \pm 41$              &
         $17.0 \pm 0.3$            & $70 \pm 33$               & $57 \pm 27$               \\
$\rm K20-ID5$       & $810^{+6}_{-330}$         & $210 \pm 34$              & $1500 \pm 510$            &
         $7.0 \pm 0.2$             & $772 \pm 364$             & $640 \pm 300$             \\
$\rm K20-ID6$       & $45^{+27}_{-1}$           & $20 \pm 3$                & $53 \pm 19$               &
         $4.6 \pm 0.4$             & $49 \pm 23$               & $40 \pm 19$               \\
$\rm K20-ID7$       & $110^{+4}_{-2}$           & $73 \pm 11$               & $190 \pm 66$              &
         $11.4 \pm 0.6$            & $119 \pm 56$              & $98 \pm 46$               \\
$\rm K20-ID8$       & $45^{+27}_{-1}$           & $34 \pm 5$                & $74 \pm 26$               &
         $7.7 \pm 0.5$             & $50 \pm 24$               & $41 \pm 20$               \\
$\rm K20-ID9$       & $120^{+2}_{-45}$          & $38 \pm 6$                & $150 \pm 51$              &
         $4.6 \pm 0.3$             & $124 \pm 59$              & $100 \pm 48$              \\
$\rm D3a-4751$      & $120^{+2}_{-46}$          & $27^{+5}_{-4}$            & $69^{+25}_{-24}$          &
         $13.3 \pm 0.1$            & $139 \pm 65$              & $110 \pm 54$              \\
$\rm D3a-6004$      & $210^{+110}_{-75}$        & $160^{+25}_{-24}$         & $890 \pm 310$             &
         $2.7 \pm 0.1$             & $185 \pm 87$              & $150 \pm 72$              \\
$\rm D3a-6397$      & $560^{+9}_{-200}$         & $100^{+16}_{-17}$         & $830 \pm 290$             &
         $7.7 \pm 0.1$             & $1352 \pm 636$            & $1100 \pm 520$            \\
$\rm D3a-7144$      & $200^{+100}_{-10}$        & $48^{+8}_{-9}$            & $330 \pm 120$             &
         $3.5 \pm 0.1$             & $386 \pm 181$             & $320 \pm 150$             \\
$\rm D3a-7429$      & \ldots                    & \ldots                    & \ldots                    &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm D3a-12556$     & $95^{+55}_{-1}$           & $37 \pm 6$                & $120 \pm 40$              &
         $11.0 \pm 0.1$            & $184 \pm 86$              & $150 \pm 71$              \\
$\rm D3a-15504$     & $150^{+1}_{-54}$          & $110 \pm 17$              & $290 \pm 99$              &
         $17.1 \pm 0.2$            & $179 \pm 84$              & $150 \pm 69$              \\
$\rm GMASS-167$     & $57^{+2}_{-24}$           & $26^{+6}_{-5}$            & $46^{+18}_{-17}$          &
         $10.7 \pm 1.1$            & $44 \pm 21$               & $36 \pm 17$               \\
$\rm GMASS-1084$    & $490^{+170}_{-31}$        & $15^{+3}_{-2}$            & $260 \pm 93$              &
         $1.6 \pm 0.2$             & $1849 \pm 901$            & $1500 \pm 740$            \\
$\rm GMASS-1146$    & $190^{+2}_{-6}$           & $16 \pm 3$                & $110^{+40}_{-39}$         &
         $2.6 \pm 0.2$             & $283 \pm 135$             & $230 \pm 110$             \\
$\rm GMASS-1274$    & $150^{+2}_{-5}$           & $<3.8$                    & $<30$                     &
         $2.0 \pm 0.2$             & $358 \pm 173$             & $290 \pm 140$             \\
$\rm GMASS-2090$    & $71^{+52}_{-27}$          & $<20$                     & $<54$                     &
         $6.1 \pm 0.6$             & $63 \pm 30$               & $52 \pm 25$               \\
$\rm GMASS-2113W$   & $160^{+11}_{-44}$         & $8.4^{+1.8}_{-1.7}$       & $85^{+32}_{-31}$          &
         $1.0 \pm 0.2$             & $274 \pm 143$             & $230 \pm 120$             \\
$\rm GMASS-2113E$   & $8.7^{+0.2}_{-0.5}$       & $3.5^{+0.6}_{-0.6}$       & $6.2^{+2.2}_{-2.2}$       &
         $3.2 \pm 0.1$             & $13 \pm 6$                & $11 \pm 5$                \\
$\rm GMASS-2207$    & $49^{+63}_{-29}$          & $<19$                     & $<51$                     &
         $5.3 \pm 0.8$             & $56 \pm 53$               & $46 \pm 44$               \\
$\rm GMASS-2252$    & $45^{+4}_{-2}$            & $32^{+6}_{-5}$            & $84 \pm 30$               &
         $3.9 \pm 0.5$             & $41 \pm 20$               & $34 \pm 17$               \\
$\rm GMASS-2303$    & $21^{+13}_{-8}$           & $20 \pm 3$                & $29 \pm 10$               &
         $7.9 \pm 0.8$             & $20 \pm 10$               & $17 \pm 8$                \\
$\rm GMASS-2363$    & $64^{+36}_{-8}$           & $16^{+4}_{-3}$            & $51^{+20}_{-19}$          &
         $2.8 \pm 0.5$             & $46 \pm 23$               & $38 \pm 19$               \\
$\rm GMASS-2438$    & $96^{+4}_{-10}$           & $20 \pm 3$                & $94 \pm 33$               &
         $3.8 \pm 0.3$             & $165 \pm 78$              & $140 \pm 65$              \\
$\rm GMASS-2443$    & $62^{+1}_{-16}$           & $<6.8$                    & $<17$                     &
         $6.7 \pm 0.5$             & $70 \pm 33$               & $58 \pm 27$               \\
$\rm GMASS-2454$    & $190^{+8}_{-18}$          & $5.3^{+1.5}_{-1.3}$       & $37^{+15}_{-14}$          &
         $3.2 \pm 0.2$             & $351 \pm 167$             & $290 \pm 140$             \\
$\rm GMASS-2471$    & $55^{+2}_{-23}$           & $14 \pm 2$                & $25 \pm 9$                &
         $11.2 \pm 1.2$            & $46 \pm 22$               & $38 \pm 18$               \\
$\rm GMASS-2540$    & $21^{+11}_{-1}$           & $13 \pm 2$                & $23 \pm 8$                &
         $7.3 \pm 0.5$             & $30 \pm 14$               & $25 \pm 12$               \\
$\rm GMASS-2550$    & $21 \pm 7$                & $5.8^{+1.4}_{-1.4}$       & $13 \pm 5$                &
         $4.6 \pm 0.4$             & $30 \pm 14$               & $25 \pm 12$               \\
$\rm GMASS-2562$    & $72^{+49}_{-30}$          & $17^{+5}_{-4}$            & $52^{+22}_{-21}$          &
         $3.7 \pm 0.5$             & $62 \pm 30$               & $51 \pm 25$               \\
$\rm GMASS-2573$    & $300^{+27}_{-94}$         & $<20$                     & $<249$                    &
         $1.2 \pm 0.2$             & $547 \pm 274$             & $450 \pm 230$             \\
$\rm GMASS-2578$    & $89^{+43}_{-1}$           & $<21$                     & $<81$                     &
         $3.3 \pm 0.4$             & $88 \pm 43$               & $72 \pm 35$               \\
$\rm ZC-772759$     & $98^{+58}_{-8}$           & $73^{+14}_{-13}$          & $280 \pm 100$             &
         $4.2 \pm 0.1$             & $112 \pm 53$              & $92 \pm 43$               \\
$\rm ZC-782941$     & $210^{+160}_{-1}$         & $93^{+15}_{-14}$          & $290 \pm 100$             &
         $14.2 \pm 0.1$            & $237 \pm 112$             & $200 \pm 92$              \\
$\rm ZC-946803$     & $170^{+88}_{-59}$         & $<48$                     & $<264$                    &
         $2.8 \pm 0.1$             & $195 \pm 92$              & $160 \pm 76$              \\
$\rm ZC-1101592$    & $110^{+1}_{-39}$          & $35^{+6}_{-7}$            & $160^{+57}_{-59}$         &
         $5.0 \pm 0.1$             & $216 \pm 102$             & $180 \pm 84$              \\
$\rm SA12-5241$     & $150^{+4}_{-43}$          & $29^{+6}_{-5}$            & $160^{+60}_{-59}$         &
         $3.2 \pm 0.1$             & $218 \pm 103$             & $180 \pm 85$              \\
$\rm SA12-5836$     & $0.65^{+620}_{-0.02}$     & $<1.6$                    & $<1.6$                    &
         $0.6 \pm 0.1$             & $0.6^{+4.0}_{-0.1}$       & $0.47^{+3.29}_{-0.11}$    \\
$\rm SA12-6192$     & $99^{+2}_{-27}$           & $9.1^{+2.2}_{-2.2}$       & $35 \pm 14$               &
         $4.6 \pm 0.2$             & $123 \pm 58$              & $100 \pm 48$              \\
$\rm SA12-6339$     & $620^{+4}_{-210}$         & $100 \pm 17$              & $720 \pm 250$             &
         $3.4 \pm 0.3$             & $369 \pm 177$             & $300 \pm 150$             \\
$\rm SA12-7672$     & $430^{+260}_{-150}$       & $<25$                     & $<258$                    &
         $1.3 \pm 0.3$             & $376 \pm 197$             & $310 \pm 160$             \\
$\rm SA12-8768$     & $280^{+150}_{-3}$         & $65 \pm 10$               & $370 \pm 130$             &
         $2.7 \pm 0.3$             & $184 \pm 89$              & $150 \pm 74$              \\
$\rm SA12-8768NW$   & \ldots                    & \ldots                    & \ldots                    &
         \ldots                    & \ldots                    & \ldots                    \\
$\rm SA15-5365$     & $15^{+1}_{-12}$           & $8.1^{+1.3}_{-4.9}$       & $18^{+6}_{-24}$           &
         $4.1 \pm 0.3$             & $27^{+13}_{-50}$          & $22^{+10}_{-42}$          \\
$\rm SA15-7353$     & $680^{+21}_{-440}$        & $<66$                     & $<780$                    &
         $<1.5$                    & $<663$                    & $<540$
\enddata
\tablenotetext{a}
{
Intrinsic star formation rate and corresponding 68\% confidence
intervals derived from the SED modeling (Table~\ref{tab-sedprop}).
}
\tablenotetext{b}
{
Intrinsic star formation rate derived from the H$\alpha$ line
luminosity (see Table~\ref{tab-LHaWHa}), applying the conversion
of \citet{Ken98} adjusted to a \citet{Cha03} IMF.
The \sfrha\ are computed assuming the best-fit extinction
$A_{V,{\rm SED}}$ from the SED modeling and the \citet{Cal00}
reddening law, and the \sfrhaoo\ are computed assuming extra
attenuation towards the \ion{H}{2} regions with
$A_{V,{\rm neb}}$ = $A_{V,{\rm SED}}/0.44$.
Uncertainties are propagated from those of the luminosities;
$3\,\sigma$ upper limits are given for sources undetected in H$\alpha$.
}
\tablenotetext{c}
{
Observed and intrinsic rest-frame UV luminosity densities,
derived from either the $B$ or $G$ band magnitude
(see Table~\ref{tab-photprop}) as described in
\S~\ref{Sub-intrinsic_prop}.
The extinction correction uses the best-fit extinction
$A_{V,{\rm SED}}$ from the SED modeling and is computed
for a rest-frame wavelength of 1500~\AA\ assuming the
\citet{Cal00} reddening law.
Uncertainties are computed from those of the observed
magnitudes, as well as of the best-fit $A_{V}$ from the
SED modeling for the intrinsic luminosity;
the $3\,\sigma$ upper limit is given for $\rm SA15-7353$,
undetected in the $B$ band.
}
\tablenotetext{d}
{
Intrinsic star formation rate derived from the rest-frame UV
luminosity density, applying the conversion of \citet{Ken98}
adjusted to a \citet{Cha03} IMF and corrected for extinction
using the best-fit extinction $A_{V,{\rm SED}}$ from the SED
modeling as for the intrinsic rest-frame UV luminosity.
Uncertainties are propagated from those of the luminosities;
the $3\,\sigma$ upper limit is given for $\rm SA15-7353$,
undetected in the $B$ band.
}
\end{deluxetable}

\clearpage

\tabletypesize{\footnotesize}
\begin{deluxetable}{lllccccccc}
\tablecolumns{10}
\tablewidth{0pt}
%\tablenum{3}
\tablecaption{Dynamical properties and mass estimates of the SINS H$\alpha$ sample
              \label{tab-dyn}}
\tablehead{
   \colhead{Source} & 
   \colhead{Method\,\tablenotemark{a}} & 
   \colhead{Kinemetry\,\tablenotemark{b}} & 
   \colhead{$v_{\rm obs}/2$\,\tablenotemark{c}} & 
   \colhead{$v_{\rm obs}/(2\,\sigma_{\rm int})$\,\tablenotemark{d}} & 
   \colhead{$v_{\rm rot}/\sigma_{0}$\,\tablenotemark{e}} & 
   \colhead{$v_{\rm d}$\,\tablenotemark{f}} & 
   \colhead{$M_{\rm gas}^{0}$\,\tablenotemark{g}} &
   \colhead{$M_{\rm gas}^{00}$\,\tablenotemark{g}} &
   \colhead{$M_{\rm dyn}$\,\tablenotemark{h}} \\
   \colhead{} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{($\rm km\,s^{-1}$)} & 
   \colhead{} & 
   \colhead{} & 
   \colhead{($\rm km\,s^{-1}$)} & 
   \colhead{($\rm 10^{10}~M_{\odot}$)} & 
   \colhead{($\rm 10^{10}~M_{\odot}$)} & 
   \colhead{($\rm 10^{10}~M_{\odot}$)}
}
\startdata
$\rm Q1307-BM1163$  & Velocity width               & \ldots & $60 \pm 18$               & $0.39 \pm 0.12$       & \ldots                &
         $264^{+10}_{-9}$          & \ldots                    & \ldots                    & $8.8 \pm 4.1$             \\
$\rm Q1623-BX376$   & Velocity gradient $+$ width  & \ldots & $60 \pm 18$               & $0.60 \pm 0.19$       & \ldots                &
         $112 \pm 29$              & $0.64 \pm 0.22$           & $0.80 \pm 0.30$           & $1.4 \pm 0.6$             \\
$\rm Q1623-BX447$   & Kinematic modeling           & Disk   & $100 \pm 30$              & $0.69 \pm 0.22$       & \ldots                &
         $229 \pm 15$              & $1.1 \pm 0.3$             & $1.6 \pm 0.5$             & $12 \pm 1$                \\
$\rm Q1623-BX455$   & Velocity gradient $+$ width  & \ldots & $55 \pm 17$               & $0.42 \pm 0.16$       & \ldots                &
         $119 \pm 27$              & $0.95 \pm 0.28$           & $1.3 \pm 0.5$             & $2.7 \pm 1.1$             \\
$\rm Q1623-BX502$   & Velocity gradient $+$ width  & \ldots & $45 \pm 14$               & $0.62^{+0.19}_{-0.20}$& $0.8 \pm 0.2$         &
         $91^{+26}_{-25}$          & $0.52^{+0.13}_{-0.12}$    & $0.65^{+0.20}_{-0.19}$    & $0.85 \pm 0.36$           \\
$\rm Q1623-BX528$   & Velocity gradient $+$ width  & Merger & $67 \pm 20$               & $0.48^{+0.14}_{-0.15}$& \ldots                &
         $145 \pm 30$              & $1.3 \pm 0.3$             & $1.8 \pm 0.6$             & $6.0 \pm 2.1$             \\
$\rm Q1623-BX543$   & Velocity width               & \ldots & $55 \pm 17$               & $0.37 \pm 0.12$       & \ldots                &
         $257^{+38}_{-39}$         & $1.5 \pm 0.5$             & $2.3 \pm 0.9$             & $9.5^{+4.0}_{-4.1}$       \\
$\rm Q1623-BX599$   & Velocity width               & Merger & $49 \pm 15$               & $0.32 \pm 0.10$       & \ldots                &
         $264^{+16}_{-15}$         & $1.5 \pm 0.5$             & $1.9 \pm 0.7$             & $10 \pm 4$                \\
$\rm Q1623-BX663$   & Kinematic modeling           & \ldots & $97 \pm 29$               & $0.56 \pm 0.18$       & $6.1 \pm 3.9$         &
         $243 \pm 17$              & $2.0 \pm 0.4$             & $3.1 \pm 0.9$             & $13 \pm 1$                \\
$\rm SSA22a-MD41$   & Kinematic modeling           & Disk   & $130 \pm 39$              & $1.10 \pm 0.34$       & $2.3 \pm 0.3$         &
         $174 \pm 29$              & $1.6 \pm 0.4$             & $2.8 \pm 0.8$             & $6.9^{+1.2}_{-0.8}$       \\
$\rm Q2343-BX389$   & Kinematic modeling           & Disk   & $205 \pm 62$              & $0.84^{+0.30}_{-0.35}$& $3.1 \pm 0.4$         &
         $259 \pm 14$              & $1.9 \pm 0.5$             & $3.4 \pm 1.0$             & $14 \pm 1$                \\
$\rm Q2343-BX513$   & Velocity width               & \ldots & $27 \pm 8$                & $0.26^{+0.09}_{-0.10}$& \ldots                &
         $174^{+42}_{-33}$         & $0.66^{+0.24}_{-0.23}$    & $0.74^{+0.30}_{-0.29}$    & $4.2^{+2.2}_{-2.0}$       \\
$\rm Q2343-BX610$   & Kinematic modeling           & Disk   & $165 \pm 50$              & $0.94 \pm 0.29$       & $5.0 \pm 1.3$         &
         $324 \pm 71$              & $2.5 \pm 0.5$             & $3.8 \pm 1.1$             & $19^{+5}_{-3}$            \\
$\rm Q2346-BX404$   & Velocity width               & \ldots & $20 \pm 6$                & $0.21 \pm 0.06$       & \ldots                &
         $168^{+8}_{-6}$           & $0.32 \pm 0.30$           & $0.36 \pm 0.34$           & $1.9 \pm 2.1$             \\
$\rm Q2346-BX405$   & Velocity width               & \ldots & $32 \pm 10$               & $0.39 \pm 0.12$       & \ldots                &
         $143^{+8}_{-6}$           & $0.69 \pm 0.24$           & $0.86 \pm 0.34$           & $2.8 \pm 1.2$             \\
$\rm Q2346-BX416$   & Kinematic modeling           & \ldots & $70 \pm 21$               & $0.51 \pm 0.16$       & \ldots                &
         $236 \pm 14$              & $0.43 \pm 0.61$           & $0.60 \pm 0.86$           & $7.7^{+0.5}_{-0.4}$       \\
$\rm Q2346-BX482$   & Kinematic modeling           & Disk   & $233 \pm 70$              & $1.76 \pm 0.54$       & $4.4 \pm 1.0$         &
         $237 \pm 40$              & $1.8 \pm 0.4$             & $2.6 \pm 0.7$             & $13^{+2}_{-1}$            \\
$\rm K20-ID5$       & Velocity width               & \ldots & $82 \pm 25$               & $0.29 \pm 0.09$       & \ldots                &
         $<488$                    & $3.9 \pm 0.9$             & $12 \pm 3$                & $<58$                     \\
$\rm K20-ID6$       & Velocity gradient $+$ width  & Disk   & $42 \pm 13$               & $0.46^{+0.14}_{-0.15}$& \ldots                &
         $108^{+39}_{-38}$         & $0.73 \pm 0.21$           & $1.3 \pm 0.4$             & $2.4 \pm 1.4$             \\
$\rm K20-ID7$       & Velocity gradient $+$ width  & Merger & $102 \pm 31$              & $0.59 \pm 0.18$       & \ldots                &
         $191 \pm 33$              & $2.4 \pm 0.5$             & $4.1 \pm 1.2$             & $13 \pm 4$                \\
$\rm K20-ID8$       & Kinematic modeling           & Disk   & $83 \pm 25$               & $0.63 \pm 0.20$       & \ldots                &
         $209 \pm 10$              & $1.4 \pm 0.3$             & $2.1 \pm 0.6$             & $9.9^{+0.4}_{-0.3}$       \\
$\rm K20-ID9$       & Kinematic modeling           & \ldots & $125 \pm 38$              & $0.75 \pm 0.23$       & $6.9 \pm 4.9$         &
         $173 \pm 50$              & $2.0 \pm 0.4$             & $4.4 \pm 1.2$             & $7.0 \pm 2.0$             \\
$\rm D3a-4751$      & Kinematic modeling           & \ldots & $75 \pm 23$               & $0.87^{+0.28}_{-0.29}$& $4.6 \pm 3.7$         &
         $147 \pm 14$              & $0.90 \pm 0.19$           & $1.6 \pm 0.4$             & $4.7^{+0.6}_{-0.3}$       \\
$\rm D3a-6004$      & Kinematic modeling           & Disk   & $107 \pm 32$              & $0.83 \pm 0.25$       & $4.6 \pm 1.2$         &
         $273 \pm 51$              & $4.0 \pm 0.8$             & $11 \pm 3$                & $18^{+4}_{-3}$            \\
$\rm D3a-6397$      & Kinematic modeling           & Disk   & $130 \pm 39$              & $1.09 \pm 0.33$       & $5.7 \pm 3.4$         &
         $235 \pm 69$              & $3.1 \pm 0.7$             & $10 \pm 3$                & $12^{+4}_{-3}$            \\
$\rm D3a-7144$      & Kinematic modeling           & \ldots & $67 \pm 20$               & $0.48^{+0.15}_{-0.16}$& \ldots                &
         $262 \pm 10$              & $1.3 \pm 0.3$             & $3.9 \pm 1.3$             & $16 \pm 1$                \\
$\rm D3a-12556$     & Velocity width               & Merger & $21 \pm 6$                & $0.28 \pm 0.09$       & \ldots                &
         $128^{+7}_{-4}$           & $1.3 \pm 0.3$             & $2.6 \pm 0.8$             & $3.7 \pm 1.0$             \\
$\rm D3a-15504$     & Kinematic modeling           & Disk   & $170 \pm 51$              & $1.15 \pm 0.35$       & $5.9 \pm 2.1$         &
         $258 \pm 25$              & $2.8 \pm 0.6$             & $4.9 \pm 1.3$             & $16 \pm 2$                \\
$\rm GMASS-167$     & Velocity gradient $+$ width  & \ldots & $40 \pm 7$                & $0.59^{+0.18}_{-0.16}$& \ldots                &
         $76^{+19}_{-20}$          & $0.54 \pm 0.28$           & $0.75 \pm 0.41$           & $0.95^{+0.41}_{-0.42}$    \\
$\rm GMASS-1084$    & Kinematic modeling           & \ldots & $67 \pm 9$                & $0.59^{+0.10}_{-0.12}$& $4.4 \pm 2.1$         &
         $230 \pm 38$              & $0.59^{+0.17}_{-0.16}$    & $3.1 \pm 1.0$             & $12 \pm 2$                \\
$\rm GMASS-1146$    & Velocity gradient $+$ width  & \ldots & $100 \pm 28$              & $0.75 \pm 0.25$       & \ldots                &
         $166^{+45}_{-44}$         & $0.88^{+0.74}_{-0.09}$    & $2.7^{+2.3}_{-0.6}$       & $3.1 \pm 2.5$             \\
$\rm GMASS-2113W$   & Velocity width               & \ldots & $15 \pm 20$               & $0.07^{+0.09}_{-0.11}$& \ldots                &
         $376^{+360}_{-112}$       & $0.21 \pm 0.17$           & $0.81 \pm 0.65$           & $9.7^{+16.0}_{-9.9}$      \\
$\rm GMASS-2113E$   & Velocity width               & \ldots & $10 \pm 4$                & $0.13^{+0.05}_{-0.06}$& \ldots                &
         $133^{+34}_{-17}$         & $0.14 \pm 0.09$           & $0.20 \pm 0.13$           & $1.4^{+1.2}_{-1.1}$       \\
$\rm GMASS-2252$    & Velocity gradient $+$ width  & \ldots & $68 \pm 12$               & $0.48 \pm 0.12$       & \ldots                &
         $156 \pm 20$              & $1.1 \pm 0.3$             & $1.9 \pm 0.7$             & $7.4 \pm 2.0$             \\
$\rm GMASS-2303$    & Velocity gradient $+$ width  & \ldots & $57 \pm 9$                & $0.52 \pm 0.09$       & \ldots                &
         $121^{+19}_{-20}$         & $0.46 \pm 0.10$           & $0.57 \pm 0.16$           & $2.0 \pm 0.6$             \\
$\rm GMASS-2363$    & Velocity width               & \ldots & $49 \pm 17$               & $0.36^{+0.18}_{-0.21}$& \ldots                &
         $234^{+106}_{-85}$        & $0.48 \pm 0.22$           & $0.94^{+0.47}_{-0.46}$    & $6.4^{+5.3}_{-4.8}$       \\
$\rm GMASS-2438$    & Velocity gradient $+$ width  & \ldots & $174 \pm 8$               & $1.02^{+0.12}_{-0.11}$& \ldots                &
         $235^{+34}_{-35}$         & $0.68 \pm 0.26$           & $1.7 \pm 0.7$             & $13 \pm 4$                \\
$\rm GMASS-2471$    & Kinematic modeling           & \ldots & $121 \pm 13$              & $0.74^{+0.12}_{-0.13}$& \ldots                &
         $208 \pm 104$             & $0.57 \pm 0.16$           & $0.79 \pm 0.27$           & $9.0^{+5.0}_{-4.0}$       \\
$\rm GMASS-2540$    & Velocity gradient $+$ width  & \ldots & $67 \pm 27$               & $0.84^{+0.35}_{-0.36}$& \ldots                &
         $207^{+111}_{-110}$       & $1.2 \pm 0.3$             & $1.6 \pm 0.5$             & $22 \pm 17$               \\
$\rm GMASS-2562$    & Velocity width               & \ldots & $22 \pm 7$                & $0.25^{+0.12}_{-0.11}$& \ldots                &
         $150^{+48}_{-57}$         & $0.44 \pm 0.28$           & $0.86 \pm 0.57$           & $2.3^{+2.0}_{-2.1}$       \\
$\rm ZC-782941$\,\tablenotemark{i} & Kinematic modeling  & Merger & $165 \pm 50$        & $0.97^{+0.29}_{-0.30}$& $3.7 \pm 1.1$         &
         $257 \pm 64$              & $1.8 \pm 0.3$             & $3.4 \pm 0.9$             & $14^{+4}_{-3}$            \\
$\rm ZC-1101592$    & Kinematic modeling           & \ldots & $213 \pm 64$              & $0.75^{+0.28}_{-0.25}$& $7.4 \pm 3.9$         &
         $257 \pm 16$              & $1.2 \pm 0.4$             & $3.0 \pm 1.1$             & $15 \pm 1$                \\
$\rm SA12-5241$     & Velocity width               & \ldots & $20 \pm 6$                & $0.30^{+0.10}_{-0.11}$& \ldots                &
         $116^{+24}_{-19}$         & $0.73 \pm 0.31$           & $2.0 \pm 0.9$             & $1.7^{+1.0}_{-0.9}$       \\
$\rm SA12-6192$     & Velocity gradient $+$ width  & \ldots & $50 \pm 15$               & $0.53^{+0.18}_{-0.25}$& \ldots                &
         $101^{+33}_{-27}$         & $0.42 \pm 0.12$           & $0.92 \pm 0.32$           & $1.7^{+0.9}_{-0.7}$       \\
$\rm SA12-6339$     & Velocity width               & \ldots & $20 \pm 6$                & $0.22 \pm 0.07$       & \ldots                &
         $161^{+13}_{-11}$         & $1.5 \pm 0.4$             & $4.6 \pm 1.5$             & $3.3 \pm 1.0$             \\
$\rm SA12-8768$     & Velocity gradient $+$ width  & \ldots & $57 \pm 17$               & $0.64^{+0.21}_{-0.22}$& \ldots                &
         $101^{+16}_{-15}$         & $1.7 \pm 0.4$             & $4.5 \pm 1.4$             & $1.9 \pm 0.6$             \\
$\rm SA15-5365$     & Velocity gradient $+$ width  & \ldots & $60 \pm 18$               & $0.54^{+0.16}_{-0.17}$& \ldots                &
         $123^{+31}_{-30}$         & $0.55^{+0.13}_{-0.23}$    & $0.86^{+0.26}_{-0.71}$    & $3.2 \pm 1.3$             \\
\enddata
\tablenotetext{a}
{
Method used to derive the circular velocity $v_{\rm d}$
and dynamical mass $M_{\rm dyn}$ estimates as explained in
\S~\ref{Sub-dynstate}.  In brief,
``Kinematic modeling'': from full kinematic modeling of the
velocity field and velocity dispersion map \citep{Gen08, Cre09}.
``Velocity gradient $+$ width'': for sources with rotation-dominated
kinematics, the values adopted are averages obtained from estimates
based on the observed velocity gradient and on the integrated velocity
line width in the framework of rotating disks.
``Velocity width'': for sources with dispersion-dominated kinematics,
we used virial isotropic estimates.
Galaxies that are undetected in our SINFONI data or for which
we cannot establish whether their kinematics are rotation- or
dispersion-dominated due to poorer S/N are excluded.
}
\tablenotetext{b}
{
Classification based on quantitative analysis of
the H$\alpha$ kinematics through kinemetry
\citep[see][and \S~\ref{Sub-kinclass}]{Sha08}.
}
\tablenotetext{c}
{
The $v_{\rm obs}$ is the full observed difference between
the maximum and minimum relative velocities from the H$\alpha$
kinematics across the source, uncorrected for inclination.
}
\tablenotetext{d}
{
Ratio of half the observed velocity gradient to the
source-integrated velocity dispersion (from Table~\ref{tab-Hameas}),
derived from the H$\alpha$ kinematics and uncorrected for inclination.
We treated galaxies with $v_{\rm obs}/(2\,\sigma_{\rm int}) > 0.4$
as rotation-dominated and those with
$v_{\rm obs}/(2\,\sigma_{\rm int}) < 0.4$ as dispersion-dominated
(see \S~\ref{Sect-kinematics}).
}
\tablenotetext{e}
{
Ratio of inclination-corrected circular velocity and intrinsic
local velocity dispersion for the disks with kinematic modeling,
corrected for inclination \citep{Gen08, Cre09}.
}
\tablenotetext{f}
{
Disk circular velocity (or equivalent $\sqrt 3\,\sigma_{\rm int}$
for objects with dispersion-dominated H$\alpha$ kinematics) derived
according to the method given in the second column and described in
\S~\ref{Sub-dynstate}.
}
\tablenotetext{g}
{
Total gas masses estimated from the H$\alpha$ star formation
rate surface densities (within the H$\alpha$ half-light radius
$r_{1/2}({\rm H\alpha})$ from Table~\ref{tab-Hameas}) through
the Schmidt-Kennicutt relation as derived by \citet{Bou07}.
Two estimates are listed, depending on the extinction
correction applied to the H$\alpha$ line luminosities:
$M_{\rm gas}^{0}$ uses $\rm SFR^{0}({\rm H\alpha})$ derived using
the best-fit extinction $A_{V,{\rm SED}}$ from the SED modeling 
(Table~\ref{tab-sedprop}) and the \citet{Cal00} reddening law,
and $M_{\rm gas}^{0}$ uses $\rm SFR^{00}({\rm H\alpha})$ assuming
extra attenuation towards the \ion{H}{2} regions with
$A_{V,{\rm neb}}$ = $A_{V,{\rm SED}}/0.44$.
}
\tablenotetext{h}
{
Total dynamical mass, derived according to the method given
in the second column and described in \S~\ref{Sub-dynstate}.
}
\tablenotetext{i}
{
This source is classified as (minor) merger from its H$\alpha$
kinematics, and a small faint close companion is also seen in
H$\alpha$ and continuum emission; the kinematic properties
reported here are for the larger main disk component of the
system.
}
\end{deluxetable}
